Mixed Eulerian numbers and Peterson Schubert calculus

Let $\Phi$ be a root system. Postnikov introduced and studied the mixed $\Phi$-Eulerian numbers. These numbers indicate the mixed volumes of $\Phi$-hypersimplices. As specializations of these numbers, one can obtain the usual Eulerian numbers, the Catalan numbers, and the binomial coefficients. Recent work of Berget-Spink-Tseng gave a simple computation for the mixed $\Phi$-Eulerian numbers when $\Phi$ is of type $A$. In this paper we connect a relation between mixed $\Phi$-Eulerian numbers and Peterson Schubert calculus. By using the connection, we provide a combinatorial model for the computation of Berget-Spink-Tseng in terms of left-right diagrams which were introduced by Abe-Horiguchi-Kuwata-Zeng for the purpose of Peterson Schubert calculus. We also derive a simple computation for the mixed $\Phi$-Eulerian numbers in arbitrary Lie types from Peterson Schubert calculus.

==> (inline-0) <==
\begin{picture}(350,215)
\put(100,203){\colorbox{gray}}
\put(100,207){\colorbox{gray}}
\put(100,213){\colorbox{gray}}
\put(100,217){\colorbox{gray}}
\put(105,203){\colorbox{gray}}
\put(105,207){\colorbox{gray}}
\put(105,213){\colorbox{gray}}
\put(105,217){\colorbox{gray}}
\put(110,203){\colorbox{gray}}
\put(110,207){\colorbox{gray}}
\put(110,213){\colorbox{gray}}
\put(110,217){\colorbox{gray}}
\put(114,203){\colorbox{gray}}
\put(114,207){\colorbox{gray}}
\put(114,213){\colorbox{gray}}
\put(114,217){\colorbox{gray}}

\put(140,203){\colorbox{gray}}
\put(140,207){\colorbox{gray}}
\put(140,213){\colorbox{gray}}
\put(140,217){\colorbox{gray}}
\put(145,203){\colorbox{gray}}
\put(145,207){\colorbox{gray}}
\put(145,213){\colorbox{gray}}
\put(145,217){\colorbox{gray}}
\put(150,203){\colorbox{gray}}
\put(150,207){\colorbox{gray}}
\put(150,213){\colorbox{gray}}
\put(150,217){\colorbox{gray}}
\put(154,203){\colorbox{gray}}
\put(154,207){\colorbox{gray}}
\put(154,213){\colorbox{gray}}
\put(154,217){\colorbox{gray}}

\put(160,203){\colorbox{gray}}
\put(160,207){\colorbox{gray}}
\put(160,213){\colorbox{gray}}
\put(160,217){\colorbox{gray}}
\put(165,203){\colorbox{gray}}
\put(165,207){\colorbox{gray}}
\put(165,213){\colorbox{gray}}
\put(165,217){\colorbox{gray}}
\put(170,203){\colorbox{gray}}
\put(170,207){\colorbox{gray}}
\put(170,213){\colorbox{gray}}
\put(170,217){\colorbox{gray}}
\put(174,203){\colorbox{gray}}
\put(174,207){\colorbox{gray}}
\put(174,213){\colorbox{gray}}
\put(174,217){\colorbox{gray}}

\put(220,203){\colorbox{gray}}
\put(220,207){\colorbox{gray}}
\put(220,213){\colorbox{gray}}
\put(220,217){\colorbox{gray}}
\put(225,203){\colorbox{gray}}
\put(225,207){\colorbox{gray}}
\put(225,213){\colorbox{gray}}
\put(225,217){\colorbox{gray}}
\put(230,203){\colorbox{gray}}
\put(230,207){\colorbox{gray}}
\put(230,213){\colorbox{gray}}
\put(230,217){\colorbox{gray}}
\put(234,203){\colorbox{gray}}
\put(234,207){\colorbox{gray}}
\put(234,213){\colorbox{gray}}
\put(234,217){\colorbox{gray}}

\put(240,203){\colorbox{gray}}
\put(240,207){\colorbox{gray}}
\put(240,213){\colorbox{gray}}
\put(240,217){\colorbox{gray}}
\put(245,203){\colorbox{gray}}
\put(245,207){\colorbox{gray}}
\put(245,213){\colorbox{gray}}
\put(245,217){\colorbox{gray}}
\put(250,203){\colorbox{gray}}
\put(250,207){\colorbox{gray}}
\put(250,213){\colorbox{gray}}
\put(250,217){\colorbox{gray}}
\put(254,203){\colorbox{gray}}
\put(254,207){\colorbox{gray}}
\put(254,213){\colorbox{gray}}
\put(254,217){\colorbox{gray}}

\put(100,183){\colorbox{gray}}
\put(100,187){\colorbox{gray}}
\put(100,193){\colorbox{gray}}
\put(100,197){\colorbox{gray}}
\put(105,183){\colorbox{gray}}
\put(105,187){\colorbox{gray}}
\put(105,193){\colorbox{gray}}
\put(105,197){\colorbox{gray}}
\put(110,183){\colorbox{gray}}
\put(110,187){\colorbox{gray}}
\put(110,193){\colorbox{gray}}
\put(110,197){\colorbox{gray}}
\put(114,183){\colorbox{gray}}
\put(114,187){\colorbox{gray}}
\put(114,193){\colorbox{gray}}
\put(114,197){\colorbox{gray}}

\put(120,183){\colorbox{gray}}
\put(120,187){\colorbox{gray}}
\put(120,193){\colorbox{gray}}
\put(120,197){\colorbox{gray}}
\put(125,183){\colorbox{gray}}
\put(125,187){\colorbox{gray}}
\put(125,193){\colorbox{gray}}
\put(125,197){\colorbox{gray}}
\put(130,183){\colorbox{gray}}
\put(130,187){\colorbox{gray}}
\put(130,193){\colorbox{gray}}
\put(130,197){\colorbox{gray}}
\put(134,183){\colorbox{gray}}
\put(134,187){\colorbox{gray}}
\put(134,193){\colorbox{gray}}
\put(134,197){\colorbox{gray}}

\put(140,183){\colorbox{gray}}
\put(140,187){\colorbox{gray}}
\put(140,193){\colorbox{gray}}
\put(140,197){\colorbox{gray}}
\put(145,183){\colorbox{gray}}
\put(145,187){\colorbox{gray}}
\put(145,193){\colorbox{gray}}
\put(145,197){\colorbox{gray}}
\put(150,183){\colorbox{gray}}
\put(150,187){\colorbox{gray}}
\put(150,193){\colorbox{gray}}
\put(150,197){\colorbox{gray}}
\put(154,183){\colorbox{gray}}
\put(154,187){\colorbox{gray}}
\put(154,193){\colorbox{gray}}
\put(154,197){\colorbox{gray}}

\put(160,183){\colorbox{gray}}
\put(160,187){\colorbox{gray}}
\put(160,193){\colorbox{gray}}
\put(160,197){\colorbox{gray}}
\put(165,183){\colorbox{gray}}
\put(165,187){\colorbox{gray}}
\put(165,193){\colorbox{gray}}
\put(165,197){\colorbox{gray}}
\put(170,183){\colorbox{gray}}
\put(170,187){\colorbox{gray}}
\put(170,193){\colorbox{gray}}
\put(170,197){\colorbox{gray}}
\put(174,183){\colorbox{gray}}
\put(174,187){\colorbox{gray}}
\put(174,193){\colorbox{gray}}
\put(174,197){\colorbox{gray}}

\put(220,183){\colorbox{gray}}
\put(220,187){\colorbox{gray}}
\put(220,193){\colorbox{gray}}
\put(220,197){\colorbox{gray}}
\put(225,183){\colorbox{gray}}
\put(225,187){\colorbox{gray}}
\put(225,193){\colorbox{gray}}
\put(225,197){\colorbox{gray}}
\put(230,183){\colorbox{gray}}
\put(230,187){\colorbox{gray}}
\put(230,193){\colorbox{gray}}
\put(230,197){\colorbox{gray}}
\put(234,183){\colorbox{gray}}
\put(234,187){\colorbox{gray}}
\put(234,193){\colorbox{gray}}
\put(234,197){\colorbox{gray}}

\put(240,183){\colorbox{gray}}
\put(240,187){\colorbox{gray}}
\put(240,193){\colorbox{gray}}
\put(240,197){\colorbox{gray}}
\put(245,183){\colorbox{gray}}
\put(245,187){\colorbox{gray}}
\put(245,193){\colorbox{gray}}
\put(245,197){\colorbox{gray}}
\put(250,183){\colorbox{gray}}
\put(250,187){\colorbox{gray}}
\put(250,193){\colorbox{gray}}
\put(250,197){\colorbox{gray}}
\put(254,183){\colorbox{gray}}
\put(254,187){\colorbox{gray}}
\put(254,193){\colorbox{gray}}
\put(254,197){\colorbox{gray}}

\put(100,163){\colorbox{gray}}
\put(100,167){\colorbox{gray}}
\put(100,173){\colorbox{gray}}
\put(100,177){\colorbox{gray}}
\put(105,163){\colorbox{gray}}
\put(105,167){\colorbox{gray}}
\put(105,173){\colorbox{gray}}
\put(105,177){\colorbox{gray}}
\put(110,163){\colorbox{gray}}
\put(110,167){\colorbox{gray}}
\put(110,173){\colorbox{gray}}
\put(110,177){\colorbox{gray}}
\put(114,163){\colorbox{gray}}
\put(114,167){\colorbox{gray}}
\put(114,173){\colorbox{gray}}
\put(114,177){\colorbox{gray}}

\put(120,163){\colorbox{gray}}
\put(120,167){\colorbox{gray}}
\put(120,173){\colorbox{gray}}
\put(120,177){\colorbox{gray}}
\put(125,163){\colorbox{gray}}
\put(125,167){\colorbox{gray}}
\put(125,173){\colorbox{gray}}
\put(125,177){\colorbox{gray}}
\put(130,163){\colorbox{gray}}
\put(130,167){\colorbox{gray}}
\put(130,173){\colorbox{gray}}
\put(130,177){\colorbox{gray}}
\put(134,163){\colorbox{gray}}
\put(134,167){\colorbox{gray}}
\put(134,173){\colorbox{gray}}
\put(134,177){\colorbox{gray}}

\put(140,163){\colorbox{gray}}
\put(140,167){\colorbox{gray}}
\put(140,173){\colorbox{gray}}
\put(140,177){\colorbox{gray}}
\put(145,163){\colorbox{gray}}
\put(145,167){\colorbox{gray}}
\put(145,173){\colorbox{gray}}
\put(145,177){\colorbox{gray}}
\put(150,163){\colorbox{gray}}
\put(150,167){\colorbox{gray}}
\put(150,173){\colorbox{gray}}
\put(150,177){\colorbox{gray}}
\put(154,163){\colorbox{gray}}
\put(154,167){\colorbox{gray}}
\put(154,173){\colorbox{gray}}
\put(154,177){\colorbox{gray}}

\put(160,163){\colorbox{gray}}
\put(160,167){\colorbox{gray}}
\put(160,173){\colorbox{gray}}
\put(160,177){\colorbox{gray}}
\put(165,163){\colorbox{gray}}
\put(165,167){\colorbox{gray}}
\put(165,173){\colorbox{gray}}
\put(165,177){\colorbox{gray}}
\put(170,163){\colorbox{gray}}
\put(170,167){\colorbox{gray}}
\put(170,173){\colorbox{gray}}
\put(170,177){\colorbox{gray}}
\put(174,163){\colorbox{gray}}
\put(174,167){\colorbox{gray}}
\put(174,173){\colorbox{gray}}
\put(174,177){\colorbox{gray}}

\put(180,163){\colorbox{gray}}
\put(180,167){\colorbox{gray}}
\put(180,173){\colorbox{gray}}
\put(180,177){\colorbox{gray}}
\put(185,163){\colorbox{gray}}
\put(185,167){\colorbox{gray}}
\put(185,173){\colorbox{gray}}
\put(185,177){\colorbox{gray}}
\put(190,163){\colorbox{gray}}
\put(190,167){\colorbox{gray}}
\put(190,173){\colorbox{gray}}
\put(190,177){\colorbox{gray}}
\put(194,163){\colorbox{gray}}
\put(194,167){\colorbox{gray}}
\put(194,173){\colorbox{gray}}
\put(194,177){\colorbox{gray}}

\put(220,163){\colorbox{gray}}
\put(220,167){\colorbox{gray}}
\put(220,173){\colorbox{gray}}
\put(220,177){\colorbox{gray}}
\put(225,163){\colorbox{gray}}
\put(225,167){\colorbox{gray}}
\put(225,173){\colorbox{gray}}
\put(225,177){\colorbox{gray}}
\put(230,163){\colorbox{gray}}
\put(230,167){\colorbox{gray}}
\put(230,173){\colorbox{gray}}
\put(230,177){\colorbox{gray}}
\put(234,163){\colorbox{gray}}
\put(234,167){\colorbox{gray}}
\put(234,173){\colorbox{gray}}
\put(234,177){\colorbox{gray}}

\put(240,163){\colorbox{gray}}
\put(240,167){\colorbox{gray}}
\put(240,173){\colorbox{gray}}
\put(240,177){\colorbox{gray}}
\put(245,163){\colorbox{gray}}
\put(245,167){\colorbox{gray}}
\put(245,173){\colorbox{gray}}
\put(245,177){\colorbox{gray}}
\put(250,163){\colorbox{gray}}
\put(250,167){\colorbox{gray}}
\put(250,173){\colorbox{gray}}
\put(250,177){\colorbox{gray}}
\put(254,163){\colorbox{gray}}
\put(254,167){\colorbox{gray}}
\put(254,173){\colorbox{gray}}
\put(254,177){\colorbox{gray}}

\put(100,143){\colorbox{gray}}
\put(100,147){\colorbox{gray}}
\put(100,153){\colorbox{gray}}
\put(100,157){\colorbox{gray}}
\put(105,143){\colorbox{gray}}
\put(105,147){\colorbox{gray}}
\put(105,153){\colorbox{gray}}
\put(105,157){\colorbox{gray}}
\put(110,143){\colorbox{gray}}
\put(110,147){\colorbox{gray}}
\put(110,153){\colorbox{gray}}
\put(110,157){\colorbox{gray}}
\put(114,143){\colorbox{gray}}
\put(114,147){\colorbox{gray}}
\put(114,153){\colorbox{gray}}
\put(114,157){\colorbox{gray}}

\put(120,143){\colorbox{gray}}
\put(120,147){\colorbox{gray}}
\put(120,153){\colorbox{gray}}
\put(120,157){\colorbox{gray}}
\put(125,143){\colorbox{gray}}
\put(125,147){\colorbox{gray}}
\put(125,153){\colorbox{gray}}
\put(125,157){\colorbox{gray}}
\put(130,143){\colorbox{gray}}
\put(130,147){\colorbox{gray}}
\put(130,153){\colorbox{gray}}
\put(130,157){\colorbox{gray}}
\put(134,143){\colorbox{gray}}
\put(134,147){\colorbox{gray}}
\put(134,153){\colorbox{gray}}
\put(134,157){\colorbox{gray}}

\put(140,143){\colorbox{gray}}
\put(140,147){\colorbox{gray}}
\put(140,153){\colorbox{gray}}
\put(140,157){\colorbox{gray}}
\put(145,143){\colorbox{gray}}
\put(145,147){\colorbox{gray}}
\put(145,153){\colorbox{gray}}
\put(145,157){\colorbox{gray}}
\put(150,143){\colorbox{gray}}
\put(150,147){\colorbox{gray}}
\put(150,153){\colorbox{gray}}
\put(150,157){\colorbox{gray}}
\put(154,143){\colorbox{gray}}
\put(154,147){\colorbox{gray}}
\put(154,153){\colorbox{gray}}
\put(154,157){\colorbox{gray}}

\put(160,143){\colorbox{gray}}
\put(160,147){\colorbox{gray}}
\put(160,153){\colorbox{gray}}
\put(160,157){\colorbox{gray}}
\put(165,143){\colorbox{gray}}
\put(165,147){\colorbox{gray}}
\put(165,153){\colorbox{gray}}
\put(165,157){\colorbox{gray}}
\put(170,143){\colorbox{gray}}
\put(170,147){\colorbox{gray}}
\put(170,153){\colorbox{gray}}
\put(170,157){\colorbox{gray}}
\put(174,143){\colorbox{gray}}
\put(174,147){\colorbox{gray}}
\put(174,153){\colorbox{gray}}
\put(174,157){\colorbox{gray}}

\put(180,143){\colorbox{gray}}
\put(180,147){\colorbox{gray}}
\put(180,153){\colorbox{gray}}
\put(180,157){\colorbox{gray}}
\put(185,143){\colorbox{gray}}
\put(185,147){\colorbox{gray}}
\put(185,153){\colorbox{gray}}
\put(185,157){\colorbox{gray}}
\put(190,143){\colorbox{gray}}
\put(190,147){\colorbox{gray}}
\put(190,153){\colorbox{gray}}
\put(190,157){\colorbox{gray}}
\put(194,143){\colorbox{gray}}
\put(194,147){\colorbox{gray}}
\put(194,153){\colorbox{gray}}
\put(194,157){\colorbox{gray}}

\put(200,143){\colorbox{gray}}
\put(200,147){\colorbox{gray}}
\put(200,153){\colorbox{gray}}
\put(200,157){\colorbox{gray}}
\put(205,143){\colorbox{gray}}
\put(205,147){\colorbox{gray}}
\put(205,153){\colorbox{gray}}
\put(205,157){\colorbox{gray}}
\put(210,143){\colorbox{gray}}
\put(210,147){\colorbox{gray}}
\put(210,153){\colorbox{gray}}
\put(210,157){\colorbox{gray}}
\put(214,143){\colorbox{gray}}
\put(214,147){\colorbox{gray}}
\put(214,153){\colorbox{gray}}
\put(214,157){\colorbox{gray}}

\put(220,143){\colorbox{gray}}
\put(220,147){\colorbox{gray}}
\put(220,153){\colorbox{gray}}
\put(220,157){\colorbox{gray}}
\put(225,143){\colorbox{gray}}
\put(225,147){\colorbox{gray}}
\put(225,153){\colorbox{gray}}
\put(225,157){\colorbox{gray}}
\put(230,143){\colorbox{gray}}
\put(230,147){\colorbox{gray}}
\put(230,153){\colorbox{gray}}
\put(230,157){\colorbox{gray}}
\put(234,143){\colorbox{gray}}
\put(234,147){\colorbox{gray}}
\put(234,153){\colorbox{gray}}
\put(234,157){\colorbox{gray}}

\put(240,143){\colorbox{gray}}
\put(240,147){\colorbox{gray}}
\put(240,153){\colorbox{gray}}
\put(240,157){\colorbox{gray}}
\put(245,143){\colorbox{gray}}
\put(245,147){\colorbox{gray}}
\put(245,153){\colorbox{gray}}
\put(245,157){\colorbox{gray}}
\put(250,143){\colorbox{gray}}
\put(250,147){\colorbox{gray}}
\put(250,153){\colorbox{gray}}
\put(250,157){\colorbox{gray}}
\put(254,143){\colorbox{gray}}
\put(254,147){\colorbox{gray}}
\put(254,153){\colorbox{gray}}
\put(254,157){\colorbox{gray}}

\put(100,140){\framebox(20,20)}
\put(120,140){\framebox(20,20)}
\put(140,140){\framebox(20,20)}
\put(160,140){\framebox(20,20)}
\put(180,140){\framebox(20,20)}
\put(200,140){\framebox(20,20)}
\put(220,140){\framebox(20,20)}
\put(240,140){\framebox(20,20)}
\put(100,160){\framebox(20,20)}
\put(120,160){\framebox(20,20)}
\put(140,160){\framebox(20,20)}
\put(160,160){\framebox(20,20)}
\put(180,160){\framebox(20,20)}
\put(200,160){\framebox(20,20)}
\put(220,160){\framebox(20,20)}
\put(240,160){\framebox(20,20)}
\put(100,180){\framebox(20,20)}
\put(120,180){\framebox(20,20)}
\put(140,180){\framebox(20,20)}
\put(160,180){\framebox(20,20)}
\put(180,180){\framebox(20,20)}
\put(200,180){\framebox(20,20)}
\put(220,180){\framebox(20,20)}
\put(240,180){\framebox(20,20)}
\put(100,200){\framebox(20,20)}
\put(120,200){\framebox(20,20)}
\put(140,200){\framebox(20,20)}
\put(160,200){\framebox(20,20)}
\put(180,200){\framebox(20,20)}
\put(200,200){\framebox(20,20)}
\put(220,200){\framebox(20,20)}
\put(240,200){\framebox(20,20)}

\put(90,185){$3$}
\put(90,165){$4$}
\put(90,145){$4$}

\put(107,125){$1$}
\put(127,125){$2$}
\put(147,125){$3$}
\put(167,125){$4$}
\put(187,125){$5$}
\put(207,125){$6$}
\put(227,125){$7$}
\put(247,125){$8$}

\put(145,187){$\times$}
\put(165,167){$\times$}
\put(165,147){$\times$}

\put(130,190){\circle{7}}
\put(190,170){\circle{7}}
\put(210,150){\circle{7}}

%%%%%%%%%%%%%%+120vertical%%%%%%%%%%%%%%

\put(0,83){\colorbox{gray}}
\put(0,87){\colorbox{gray}}
\put(0,93){\colorbox{gray}}
\put(0,97){\colorbox{gray}}
\put(5,83){\colorbox{gray}}
\put(5,87){\colorbox{gray}}
\put(5,93){\colorbox{gray}}
\put(5,97){\colorbox{gray}}
\put(10,83){\colorbox{gray}}
\put(10,87){\colorbox{gray}}
\put(10,93){\colorbox{gray}}
\put(10,97){\colorbox{gray}}
\put(14,83){\colorbox{gray}}
\put(14,87){\colorbox{gray}}
\put(14,93){\colorbox{gray}}
\put(14,97){\colorbox{gray}}

\put(40,83){\colorbox{gray}}
\put(40,87){\colorbox{gray}}
\put(40,93){\colorbox{gray}}
\put(40,97){\colorbox{gray}}
\put(45,83){\colorbox{gray}}
\put(45,87){\colorbox{gray}}
\put(45,93){\colorbox{gray}}
\put(45,97){\colorbox{gray}}
\put(50,83){\colorbox{gray}}
\put(50,87){\colorbox{gray}}
\put(50,93){\colorbox{gray}}
\put(50,97){\colorbox{gray}}
\put(54,83){\colorbox{gray}}
\put(54,87){\colorbox{gray}}
\put(54,93){\colorbox{gray}}
\put(54,97){\colorbox{gray}}

\put(60,83){\colorbox{gray}}
\put(60,87){\colorbox{gray}}
\put(60,93){\colorbox{gray}}
\put(60,97){\colorbox{gray}}
\put(65,83){\colorbox{gray}}
\put(65,87){\colorbox{gray}}
\put(65,93){\colorbox{gray}}
\put(65,97){\colorbox{gray}}
\put(70,83){\colorbox{gray}}
\put(70,87){\colorbox{gray}}
\put(70,93){\colorbox{gray}}
\put(70,97){\colorbox{gray}}
\put(74,83){\colorbox{gray}}
\put(74,87){\colorbox{gray}}
\put(74,93){\colorbox{gray}}
\put(74,97){\colorbox{gray}}

\put(120,83){\colorbox{gray}}
\put(120,87){\colorbox{gray}}
\put(120,93){\colorbox{gray}}
\put(120,97){\colorbox{gray}}
\put(125,83){\colorbox{gray}}
\put(125,87){\colorbox{gray}}
\put(125,93){\colorbox{gray}}
\put(125,97){\colorbox{gray}}
\put(130,83){\colorbox{gray}}
\put(130,87){\colorbox{gray}}
\put(130,93){\colorbox{gray}}
\put(130,97){\colorbox{gray}}
\put(134,83){\colorbox{gray}}
\put(134,87){\colorbox{gray}}
\put(134,93){\colorbox{gray}}
\put(134,97){\colorbox{gray}}

\put(140,83){\colorbox{gray}}
\put(140,87){\colorbox{gray}}
\put(140,93){\colorbox{gray}}
\put(140,97){\colorbox{gray}}
\put(145,83){\colorbox{gray}}
\put(145,87){\colorbox{gray}}
\put(145,93){\colorbox{gray}}
\put(145,97){\colorbox{gray}}
\put(150,83){\colorbox{gray}}
\put(150,87){\colorbox{gray}}
\put(150,93){\colorbox{gray}}
\put(150,97){\colorbox{gray}}
\put(154,83){\colorbox{gray}}
\put(154,87){\colorbox{gray}}
\put(154,93){\colorbox{gray}}
\put(154,97){\colorbox{gray}}

\put(0,63){\colorbox{gray}}
\put(0,67){\colorbox{gray}}
\put(0,73){\colorbox{gray}}
\put(0,77){\colorbox{gray}}
\put(5,63){\colorbox{gray}}
\put(5,67){\colorbox{gray}}
\put(5,73){\colorbox{gray}}
\put(5,77){\colorbox{gray}}
\put(10,63){\colorbox{gray}}
\put(10,67){\colorbox{gray}}
\put(10,73){\colorbox{gray}}
\put(10,77){\colorbox{gray}}
\put(14,63){\colorbox{gray}}
\put(14,67){\colorbox{gray}}
\put(14,73){\colorbox{gray}}
\put(14,77){\colorbox{gray}}

\put(40,63){\colorbox{gray}}
\put(40,67){\colorbox{gray}}
\put(40,73){\colorbox{gray}}
\put(40,77){\colorbox{gray}}
\put(45,63){\colorbox{gray}}
\put(45,67){\colorbox{gray}}
\put(45,73){\colorbox{gray}}
\put(45,77){\colorbox{gray}}
\put(50,63){\colorbox{gray}}
\put(50,67){\colorbox{gray}}
\put(50,73){\colorbox{gray}}
\put(50,77){\colorbox{gray}}
\put(54,63){\colorbox{gray}}
\put(54,67){\colorbox{gray}}
\put(54,73){\colorbox{gray}}
\put(54,77){\colorbox{gray}}

\put(60,63){\colorbox{gray}}
\put(60,67){\colorbox{gray}}
\put(60,73){\colorbox{gray}}
\put(60,77){\colorbox{gray}}
\put(65,63){\colorbox{gray}}
\put(65,67){\colorbox{gray}}
\put(65,73){\colorbox{gray}}
\put(65,77){\colorbox{gray}}
\put(70,63){\colorbox{gray}}
\put(70,67){\colorbox{gray}}
\put(70,73){\colorbox{gray}}
\put(70,77){\colorbox{gray}}
\put(74,63){\colorbox{gray}}
\put(74,67){\colorbox{gray}}
\put(74,73){\colorbox{gray}}
\put(74,77){\colorbox{gray}}

\put(80,63){\colorbox{gray}}
\put(80,67){\colorbox{gray}}
\put(80,73){\colorbox{gray}}
\put(80,77){\colorbox{gray}}
\put(85,63){\colorbox{gray}}
\put(85,67){\colorbox{gray}}
\put(85,73){\colorbox{gray}}
\put(85,77){\colorbox{gray}}
\put(90,63){\colorbox{gray}}
\put(90,67){\colorbox{gray}}
\put(90,73){\colorbox{gray}}
\put(90,77){\colorbox{gray}}
\put(94,63){\colorbox{gray}}
\put(94,67){\colorbox{gray}}
\put(94,73){\colorbox{gray}}
\put(94,77){\colorbox{gray}}

\put(120,63){\colorbox{gray}}
\put(120,67){\colorbox{gray}}
\put(120,73){\colorbox{gray}}
\put(120,77){\colorbox{gray}}
\put(125,63){\colorbox{gray}}
\put(125,67){\colorbox{gray}}
\put(125,73){\colorbox{gray}}
\put(125,77){\colorbox{gray}}
\put(130,63){\colorbox{gray}}
\put(130,67){\colorbox{gray}}
\put(130,73){\colorbox{gray}}
\put(130,77){\colorbox{gray}}
\put(134,63){\colorbox{gray}}
\put(134,67){\colorbox{gray}}
\put(134,73){\colorbox{gray}}
\put(134,77){\colorbox{gray}}

\put(140,63){\colorbox{gray}}
\put(140,67){\colorbox{gray}}
\put(140,73){\colorbox{gray}}
\put(140,77){\colorbox{gray}}
\put(145,63){\colorbox{gray}}
\put(145,67){\colorbox{gray}}
\put(145,73){\colorbox{gray}}
\put(145,77){\colorbox{gray}}
\put(150,63){\colorbox{gray}}
\put(150,67){\colorbox{gray}}
\put(150,73){\colorbox{gray}}
\put(150,77){\colorbox{gray}}
\put(154,63){\colorbox{gray}}
\put(154,67){\colorbox{gray}}
\put(154,73){\colorbox{gray}}
\put(154,77){\colorbox{gray}}

\put(0,43){\colorbox{gray}}
\put(0,47){\colorbox{gray}}
\put(0,53){\colorbox{gray}}
\put(0,57){\colorbox{gray}}
\put(5,43){\colorbox{gray}}
\put(5,47){\colorbox{gray}}
\put(5,53){\colorbox{gray}}
\put(5,57){\colorbox{gray}}
\put(10,43){\colorbox{gray}}
\put(10,47){\colorbox{gray}}
\put(10,53){\colorbox{gray}}
\put(10,57){\colorbox{gray}}
\put(14,43){\colorbox{gray}}
\put(14,47){\colorbox{gray}}
\put(14,53){\colorbox{gray}}
\put(14,57){\colorbox{gray}}

\put(20,43){\colorbox{gray}}
\put(20,47){\colorbox{gray}}
\put(20,53){\colorbox{gray}}
\put(20,57){\colorbox{gray}}
\put(25,43){\colorbox{gray}}
\put(25,47){\colorbox{gray}}
\put(25,53){\colorbox{gray}}
\put(25,57){\colorbox{gray}}
\put(30,43){\colorbox{gray}}
\put(30,47){\colorbox{gray}}
\put(30,53){\colorbox{gray}}
\put(30,57){\colorbox{gray}}
\put(34,43){\colorbox{gray}}
\put(34,47){\colorbox{gray}}
\put(34,53){\colorbox{gray}}
\put(34,57){\colorbox{gray}}

\put(40,43){\colorbox{gray}}
\put(40,47){\colorbox{gray}}
\put(40,53){\colorbox{gray}}
\put(40,57){\colorbox{gray}}
\put(45,43){\colorbox{gray}}
\put(45,47){\colorbox{gray}}
\put(45,53){\colorbox{gray}}
\put(45,57){\colorbox{gray}}
\put(50,43){\colorbox{gray}}
\put(50,47){\colorbox{gray}}
\put(50,53){\colorbox{gray}}
\put(50,57){\colorbox{gray}}
\put(54,43){\colorbox{gray}}
\put(54,47){\colorbox{gray}}
\put(54,53){\colorbox{gray}}
\put(54,57){\colorbox{gray}}

\put(60,43){\colorbox{gray}}
\put(60,47){\colorbox{gray}}
\put(60,53){\colorbox{gray}}
\put(60,57){\colorbox{gray}}
\put(65,43){\colorbox{gray}}
\put(65,47){\colorbox{gray}}
\put(65,53){\colorbox{gray}}
\put(65,57){\colorbox{gray}}
\put(70,43){\colorbox{gray}}
\put(70,47){\colorbox{gray}}
\put(70,53){\colorbox{gray}}
\put(70,57){\colorbox{gray}}
\put(74,43){\colorbox{gray}}
\put(74,47){\colorbox{gray}}
\put(74,53){\colorbox{gray}}
\put(74,57){\colorbox{gray}}

\put(80,43){\colorbox{gray}}
\put(80,47){\colorbox{gray}}
\put(80,53){\colorbox{gray}}
\put(80,57){\colorbox{gray}}
\put(85,43){\colorbox{gray}}
\put(85,47){\colorbox{gray}}
\put(85,53){\colorbox{gray}}
\put(85,57){\colorbox{gray}}
\put(90,43){\colorbox{gray}}
\put(90,47){\colorbox{gray}}
\put(90,53){\colorbox{gray}}
\put(90,57){\colorbox{gray}}
\put(94,43){\colorbox{gray}}
\put(94,47){\colorbox{gray}}
\put(94,53){\colorbox{gray}}
\put(94,57){\colorbox{gray}}

\put(120,43){\colorbox{gray}}
\put(120,47){\colorbox{gray}}
\put(120,53){\colorbox{gray}}
\put(120,57){\colorbox{gray}}
\put(125,43){\colorbox{gray}}
\put(125,47){\colorbox{gray}}
\put(125,53){\colorbox{gray}}
\put(125,57){\colorbox{gray}}
\put(130,43){\colorbox{gray}}
\put(130,47){\colorbox{gray}}
\put(130,53){\colorbox{gray}}
\put(130,57){\colorbox{gray}}
\put(134,43){\colorbox{gray}}
\put(134,47){\colorbox{gray}}
\put(134,53){\colorbox{gray}}
\put(134,57){\colorbox{gray}}

\put(140,43){\colorbox{gray}}
\put(140,47){\colorbox{gray}}
\put(140,53){\colorbox{gray}}
\put(140,57){\colorbox{gray}}
\put(145,43){\colorbox{gray}}
\put(145,47){\colorbox{gray}}
\put(145,53){\colorbox{gray}}
\put(145,57){\colorbox{gray}}
\put(150,43){\colorbox{gray}}
\put(150,47){\colorbox{gray}}
\put(150,53){\colorbox{gray}}
\put(150,57){\colorbox{gray}}
\put(154,43){\colorbox{gray}}
\put(154,47){\colorbox{gray}}
\put(154,53){\colorbox{gray}}
\put(154,57){\colorbox{gray}}

\put(0,23){\colorbox{gray}}
\put(0,27){\colorbox{gray}}
\put(0,33){\colorbox{gray}}
\put(0,37){\colorbox{gray}}
\put(5,23){\colorbox{gray}}
\put(5,27){\colorbox{gray}}
\put(5,33){\colorbox{gray}}
\put(5,37){\colorbox{gray}}
\put(10,23){\colorbox{gray}}
\put(10,27){\colorbox{gray}}
\put(10,33){\colorbox{gray}}
\put(10,37){\colorbox{gray}}
\put(14,23){\colorbox{gray}}
\put(14,27){\colorbox{gray}}
\put(14,33){\colorbox{gray}}
\put(14,37){\colorbox{gray}}

\put(20,23){\colorbox{gray}}
\put(20,27){\colorbox{gray}}
\put(20,33){\colorbox{gray}}
\put(20,37){\colorbox{gray}}
\put(25,23){\colorbox{gray}}
\put(25,27){\colorbox{gray}}
\put(25,33){\colorbox{gray}}
\put(25,37){\colorbox{gray}}
\put(30,23){\colorbox{gray}}
\put(30,27){\colorbox{gray}}
\put(30,33){\colorbox{gray}}
\put(30,37){\colorbox{gray}}
\put(34,23){\colorbox{gray}}
\put(34,27){\colorbox{gray}}
\put(34,33){\colorbox{gray}}
\put(34,37){\colorbox{gray}}

\put(40,23){\colorbox{gray}}
\put(40,27){\colorbox{gray}}
\put(40,33){\colorbox{gray}}
\put(40,37){\colorbox{gray}}
\put(45,23){\colorbox{gray}}
\put(45,27){\colorbox{gray}}
\put(45,33){\colorbox{gray}}
\put(45,37){\colorbox{gray}}
\put(50,23){\colorbox{gray}}
\put(50,27){\colorbox{gray}}
\put(50,33){\colorbox{gray}}
\put(50,37){\colorbox{gray}}
\put(54,23){\colorbox{gray}}
\put(54,27){\colorbox{gray}}
\put(54,33){\colorbox{gray}}
\put(54,37){\colorbox{gray}}

\put(60,23){\colorbox{gray}}
\put(60,27){\colorbox{gray}}
\put(60,33){\colorbox{gray}}
\put(60,37){\colorbox{gray}}
\put(65,23){\colorbox{gray}}
\put(65,27){\colorbox{gray}}
\put(65,33){\colorbox{gray}}
\put(65,37){\colorbox{gray}}
\put(70,23){\colorbox{gray}}
\put(70,27){\colorbox{gray}}
\put(70,33){\colorbox{gray}}
\put(70,37){\colorbox{gray}}
\put(74,23){\colorbox{gray}}
\put(74,27){\colorbox{gray}}
\put(74,33){\colorbox{gray}}
\put(74,37){\colorbox{gray}}

\put(80,23){\colorbox{gray}}
\put(80,27){\colorbox{gray}}
\put(80,33){\colorbox{gray}}
\put(80,37){\colorbox{gray}}
\put(85,23){\colorbox{gray}}
\put(85,27){\colorbox{gray}}
\put(85,33){\colorbox{gray}}
\put(85,37){\colorbox{gray}}
\put(90,23){\colorbox{gray}}
\put(90,27){\colorbox{gray}}
\put(90,33){\colorbox{gray}}
\put(90,37){\colorbox{gray}}
\put(94,23){\colorbox{gray}}
\put(94,27){\colorbox{gray}}
\put(94,33){\colorbox{gray}}
\put(94,37){\colorbox{gray}}

\put(100,23){\colorbox{gray}}
\put(100,27){\colorbox{gray}}
\put(100,33){\colorbox{gray}}
\put(100,37){\colorbox{gray}}
\put(105,23){\colorbox{gray}}
\put(105,27){\colorbox{gray}}
\put(105,33){\colorbox{gray}}
\put(105,37){\colorbox{gray}}
\put(110,23){\colorbox{gray}}
\put(110,27){\colorbox{gray}}
\put(110,33){\colorbox{gray}}
\put(110,37){\colorbox{gray}}
\put(114,23){\colorbox{gray}}
\put(114,27){\colorbox{gray}}
\put(114,33){\colorbox{gray}}
\put(114,37){\colorbox{gray}}

\put(120,23){\colorbox{gray}}
\put(120,27){\colorbox{gray}}
\put(120,33){\colorbox{gray}}
\put(120,37){\colorbox{gray}}
\put(125,23){\colorbox{gray}}
\put(125,27){\colorbox{gray}}
\put(125,33){\colorbox{gray}}
\put(125,37){\colorbox{gray}}
\put(130,23){\colorbox{gray}}
\put(130,27){\colorbox{gray}}
\put(130,33){\colorbox{gray}}
\put(130,37){\colorbox{gray}}
\put(134,23){\colorbox{gray}}
\put(134,27){\colorbox{gray}}
\put(134,33){\colorbox{gray}}
\put(134,37){\colorbox{gray}}

\put(140,23){\colorbox{gray}}
\put(140,27){\colorbox{gray}}
\put(140,33){\colorbox{gray}}
\put(140,37){\colorbox{gray}}
\put(145,23){\colorbox{gray}}
\put(145,27){\colorbox{gray}}
\put(145,33){\colorbox{gray}}
\put(145,37){\colorbox{gray}}
\put(150,23){\colorbox{gray}}
\put(150,27){\colorbox{gray}}
\put(150,33){\colorbox{gray}}
\put(150,37){\colorbox{gray}}
\put(154,23){\colorbox{gray}}
\put(154,27){\colorbox{gray}}
\put(154,33){\colorbox{gray}}
\put(154,37){\colorbox{gray}}

\put(0,20){\framebox(20,20)}
\put(20,20){\framebox(20,20)}
\put(40,20){\framebox(20,20)}
\put(60,20){\framebox(20,20)}
\put(80,20){\framebox(20,20)}
\put(100,20){\framebox(20,20)}
\put(120,20){\framebox(20,20)}
\put(140,20){\framebox(20,20)}
\put(0,40){\framebox(20,20)}
\put(20,40){\framebox(20,20)}
\put(40,40){\framebox(20,20)}
\put(60,40){\framebox(20,20)}
\put(80,40){\framebox(20,20)}
\put(100,40){\framebox(20,20)}
\put(120,40){\framebox(20,20)}
\put(140,40){\framebox(20,20)}
\put(0,60){\framebox(20,20)}
\put(20,60){\framebox(20,20)}
\put(40,60){\framebox(20,20)}
\put(60,60){\framebox(20,20)}
\put(80,60){\framebox(20,20)}
\put(100,60){\framebox(20,20)}
\put(120,60){\framebox(20,20)}
\put(140,60){\framebox(20,20)}
\put(0,80){\framebox(20,20)}
\put(20,80){\framebox(20,20)}
\put(40,80){\framebox(20,20)}
\put(60,80){\framebox(20,20)}
\put(80,80){\framebox(20,20)}
\put(100,80){\framebox(20,20)}
\put(120,80){\framebox(20,20)}
\put(140,80){\framebox(20,20)}

\put(-10,65){$3$}
\put(-10,45){$4$}
\put(-10,25){$4$}

\put(7,5){$1$}
\put(27,5){$2$}
\put(47,5){$3$}
\put(67,5){$4$}
\put(87,5){$5$}
\put(107,5){$6$}
\put(127,5){$7$}
\put(147,5){$8$}

\put(45,67){$\times$}
\put(65,47){$\times$}
\put(65,27){$\times$}

\put(90,70){\circle{7}}
\put(30,50){\circle{7}}
\put(110,30){\circle{7}}

%%%%%%%%%%%%%%+200horizontal%%%%%%%%%%%%%%

\put(200,83){\colorbox{gray}}
\put(200,87){\colorbox{gray}}
\put(200,93){\colorbox{gray}}
\put(200,97){\colorbox{gray}}
\put(205,83){\colorbox{gray}}
\put(205,87){\colorbox{gray}}
\put(205,93){\colorbox{gray}}
\put(205,97){\colorbox{gray}}
\put(210,83){\colorbox{gray}}
\put(210,87){\colorbox{gray}}
\put(210,93){\colorbox{gray}}
\put(210,97){\colorbox{gray}}
\put(214,83){\colorbox{gray}}
\put(214,87){\colorbox{gray}}
\put(214,93){\colorbox{gray}}
\put(214,97){\colorbox{gray}}

\put(240,83){\colorbox{gray}}
\put(240,87){\colorbox{gray}}
\put(240,93){\colorbox{gray}}
\put(240,97){\colorbox{gray}}
\put(245,83){\colorbox{gray}}
\put(245,87){\colorbox{gray}}
\put(245,93){\colorbox{gray}}
\put(245,97){\colorbox{gray}}
\put(250,83){\colorbox{gray}}
\put(250,87){\colorbox{gray}}
\put(250,93){\colorbox{gray}}
\put(250,97){\colorbox{gray}}
\put(254,83){\colorbox{gray}}
\put(254,87){\colorbox{gray}}
\put(254,93){\colorbox{gray}}
\put(254,97){\colorbox{gray}}

\put(260,83){\colorbox{gray}}
\put(260,87){\colorbox{gray}}
\put(260,93){\colorbox{gray}}
\put(260,97){\colorbox{gray}}
\put(265,83){\colorbox{gray}}
\put(265,87){\colorbox{gray}}
\put(265,93){\colorbox{gray}}
\put(265,97){\colorbox{gray}}
\put(270,83){\colorbox{gray}}
\put(270,87){\colorbox{gray}}
\put(270,93){\colorbox{gray}}
\put(270,97){\colorbox{gray}}
\put(274,83){\colorbox{gray}}
\put(274,87){\colorbox{gray}}
\put(274,93){\colorbox{gray}}
\put(274,97){\colorbox{gray}}

\put(320,83){\colorbox{gray}}
\put(320,87){\colorbox{gray}}
\put(320,93){\colorbox{gray}}
\put(320,97){\colorbox{gray}}
\put(325,83){\colorbox{gray}}
\put(325,87){\colorbox{gray}}
\put(325,93){\colorbox{gray}}
\put(325,97){\colorbox{gray}}
\put(330,83){\colorbox{gray}}
\put(330,87){\colorbox{gray}}
\put(330,93){\colorbox{gray}}
\put(330,97){\colorbox{gray}}
\put(334,83){\colorbox{gray}}
\put(334,87){\colorbox{gray}}
\put(334,93){\colorbox{gray}}
\put(334,97){\colorbox{gray}}

\put(340,83){\colorbox{gray}}
\put(340,87){\colorbox{gray}}
\put(340,93){\colorbox{gray}}
\put(340,97){\colorbox{gray}}
\put(345,83){\colorbox{gray}}
\put(345,87){\colorbox{gray}}
\put(345,93){\colorbox{gray}}
\put(345,97){\colorbox{gray}}
\put(350,83){\colorbox{gray}}
\put(350,87){\colorbox{gray}}
\put(350,93){\colorbox{gray}}
\put(350,97){\colorbox{gray}}
\put(354,83){\colorbox{gray}}
\put(354,87){\colorbox{gray}}
\put(354,93){\colorbox{gray}}
\put(354,97){\colorbox{gray}}

\put(200,63){\colorbox{gray}}
\put(200,67){\colorbox{gray}}
\put(200,73){\colorbox{gray}}
\put(200,77){\colorbox{gray}}
\put(205,63){\colorbox{gray}}
\put(205,67){\colorbox{gray}}
\put(205,73){\colorbox{gray}}
\put(205,77){\colorbox{gray}}
\put(210,63){\colorbox{gray}}
\put(210,67){\colorbox{gray}}
\put(210,73){\colorbox{gray}}
\put(210,77){\colorbox{gray}}
\put(214,63){\colorbox{gray}}
\put(214,67){\colorbox{gray}}
\put(214,73){\colorbox{gray}}
\put(214,77){\colorbox{gray}}

\put(240,63){\colorbox{gray}}
\put(240,67){\colorbox{gray}}
\put(240,73){\colorbox{gray}}
\put(240,77){\colorbox{gray}}
\put(245,63){\colorbox{gray}}
\put(245,67){\colorbox{gray}}
\put(245,73){\colorbox{gray}}
\put(245,77){\colorbox{gray}}
\put(250,63){\colorbox{gray}}
\put(250,67){\colorbox{gray}}
\put(250,73){\colorbox{gray}}
\put(250,77){\colorbox{gray}}
\put(254,63){\colorbox{gray}}
\put(254,67){\colorbox{gray}}
\put(254,73){\colorbox{gray}}
\put(254,77){\colorbox{gray}}

\put(260,63){\colorbox{gray}}
\put(260,67){\colorbox{gray}}
\put(260,73){\colorbox{gray}}
\put(260,77){\colorbox{gray}}
\put(265,63){\colorbox{gray}}
\put(265,67){\colorbox{gray}}
\put(265,73){\colorbox{gray}}
\put(265,77){\colorbox{gray}}
\put(270,63){\colorbox{gray}}
\put(270,67){\colorbox{gray}}
\put(270,73){\colorbox{gray}}
\put(270,77){\colorbox{gray}}
\put(274,63){\colorbox{gray}}
\put(274,67){\colorbox{gray}}
\put(274,73){\colorbox{gray}}
\put(274,77){\colorbox{gray}}

\put(280,63){\colorbox{gray}}
\put(280,67){\colorbox{gray}}
\put(280,73){\colorbox{gray}}
\put(280,77){\colorbox{gray}}
\put(285,63){\colorbox{gray}}
\put(285,67){\colorbox{gray}}
\put(285,73){\colorbox{gray}}
\put(285,77){\colorbox{gray}}
\put(290,63){\colorbox{gray}}
\put(290,67){\colorbox{gray}}
\put(290,73){\colorbox{gray}}
\put(290,77){\colorbox{gray}}
\put(294,63){\colorbox{gray}}
\put(294,67){\colorbox{gray}}
\put(294,73){\colorbox{gray}}
\put(294,77){\colorbox{gray}}

\put(320,63){\colorbox{gray}}
\put(320,67){\colorbox{gray}}
\put(320,73){\colorbox{gray}}
\put(320,77){\colorbox{gray}}
\put(325,63){\colorbox{gray}}
\put(325,67){\colorbox{gray}}
\put(325,73){\colorbox{gray}}
\put(325,77){\colorbox{gray}}
\put(330,63){\colorbox{gray}}
\put(330,67){\colorbox{gray}}
\put(330,73){\colorbox{gray}}
\put(330,77){\colorbox{gray}}
\put(334,63){\colorbox{gray}}
\put(334,67){\colorbox{gray}}
\put(334,73){\colorbox{gray}}
\put(334,77){\colorbox{gray}}

\put(340,63){\colorbox{gray}}
\put(340,67){\colorbox{gray}}
\put(340,73){\colorbox{gray}}
\put(340,77){\colorbox{gray}}
\put(345,63){\colorbox{gray}}
\put(345,67){\colorbox{gray}}
\put(345,73){\colorbox{gray}}
\put(345,77){\colorbox{gray}}
\put(350,63){\colorbox{gray}}
\put(350,67){\colorbox{gray}}
\put(350,73){\colorbox{gray}}
\put(350,77){\colorbox{gray}}
\put(354,63){\colorbox{gray}}
\put(354,67){\colorbox{gray}}
\put(354,73){\colorbox{gray}}
\put(354,77){\colorbox{gray}}

\put(200,43){\colorbox{gray}}
\put(200,47){\colorbox{gray}}
\put(200,53){\colorbox{gray}}
\put(200,57){\colorbox{gray}}
\put(205,43){\colorbox{gray}}
\put(205,47){\colorbox{gray}}
\put(205,53){\colorbox{gray}}
\put(205,57){\colorbox{gray}}
\put(210,43){\colorbox{gray}}
\put(210,47){\colorbox{gray}}
\put(210,53){\colorbox{gray}}
\put(210,57){\colorbox{gray}}
\put(214,43){\colorbox{gray}}
\put(214,47){\colorbox{gray}}
\put(214,53){\colorbox{gray}}
\put(214,57){\colorbox{gray}}

\put(240,43){\colorbox{gray}}
\put(240,47){\colorbox{gray}}
\put(240,53){\colorbox{gray}}
\put(240,57){\colorbox{gray}}
\put(245,43){\colorbox{gray}}
\put(245,47){\colorbox{gray}}
\put(245,53){\colorbox{gray}}
\put(245,57){\colorbox{gray}}
\put(250,43){\colorbox{gray}}
\put(250,47){\colorbox{gray}}
\put(250,53){\colorbox{gray}}
\put(250,57){\colorbox{gray}}
\put(254,43){\colorbox{gray}}
\put(254,47){\colorbox{gray}}
\put(254,53){\colorbox{gray}}
\put(254,57){\colorbox{gray}}

\put(260,43){\colorbox{gray}}
\put(260,47){\colorbox{gray}}
\put(260,53){\colorbox{gray}}
\put(260,57){\colorbox{gray}}
\put(265,43){\colorbox{gray}}
\put(265,47){\colorbox{gray}}
\put(265,53){\colorbox{gray}}
\put(265,57){\colorbox{gray}}
\put(270,43){\colorbox{gray}}
\put(270,47){\colorbox{gray}}
\put(270,53){\colorbox{gray}}
\put(270,57){\colorbox{gray}}
\put(274,43){\colorbox{gray}}
\put(274,47){\colorbox{gray}}
\put(274,53){\colorbox{gray}}
\put(274,57){\colorbox{gray}}

\put(280,43){\colorbox{gray}}
\put(280,47){\colorbox{gray}}
\put(280,53){\colorbox{gray}}
\put(280,57){\colorbox{gray}}
\put(285,43){\colorbox{gray}}
\put(285,47){\colorbox{gray}}
\put(285,53){\colorbox{gray}}
\put(285,57){\colorbox{gray}}
\put(290,43){\colorbox{gray}}
\put(290,47){\colorbox{gray}}
\put(290,53){\colorbox{gray}}
\put(290,57){\colorbox{gray}}
\put(294,43){\colorbox{gray}}
\put(294,47){\colorbox{gray}}
\put(294,53){\colorbox{gray}}
\put(294,57){\colorbox{gray}}

\put(300,43){\colorbox{gray}}
\put(300,47){\colorbox{gray}}
\put(300,53){\colorbox{gray}}
\put(300,57){\colorbox{gray}}
\put(305,43){\colorbox{gray}}
\put(305,47){\colorbox{gray}}
\put(305,53){\colorbox{gray}}
\put(305,57){\colorbox{gray}}
\put(310,43){\colorbox{gray}}
\put(310,47){\colorbox{gray}}
\put(310,53){\colorbox{gray}}
\put(310,57){\colorbox{gray}}
\put(314,43){\colorbox{gray}}
\put(314,47){\colorbox{gray}}
\put(314,53){\colorbox{gray}}
\put(314,57){\colorbox{gray}}

\put(320,43){\colorbox{gray}}
\put(320,47){\colorbox{gray}}
\put(320,53){\colorbox{gray}}
\put(320,57){\colorbox{gray}}
\put(325,43){\colorbox{gray}}
\put(325,47){\colorbox{gray}}
\put(325,53){\colorbox{gray}}
\put(325,57){\colorbox{gray}}
\put(330,43){\colorbox{gray}}
\put(330,47){\colorbox{gray}}
\put(330,53){\colorbox{gray}}
\put(330,57){\colorbox{gray}}
\put(334,43){\colorbox{gray}}
\put(334,47){\colorbox{gray}}
\put(334,53){\colorbox{gray}}
\put(334,57){\colorbox{gray}}

\put(340,43){\colorbox{gray}}
\put(340,47){\colorbox{gray}}
\put(340,53){\colorbox{gray}}
\put(340,57){\colorbox{gray}}
\put(345,43){\colorbox{gray}}
\put(345,47){\colorbox{gray}}
\put(345,53){\colorbox{gray}}
\put(345,57){\colorbox{gray}}
\put(350,43){\colorbox{gray}}
\put(350,47){\colorbox{gray}}
\put(350,53){\colorbox{gray}}
\put(350,57){\colorbox{gray}}
\put(354,43){\colorbox{gray}}
\put(354,47){\colorbox{gray}}
\put(354,53){\colorbox{gray}}
\put(354,57){\colorbox{gray}}

\put(200,23){\colorbox{gray}}
\put(200,27){\colorbox{gray}}
\put(200,33){\colorbox{gray}}
\put(200,37){\colorbox{gray}}
\put(205,23){\colorbox{gray}}
\put(205,27){\colorbox{gray}}
\put(205,33){\colorbox{gray}}
\put(205,37){\colorbox{gray}}
\put(210,23){\colorbox{gray}}
\put(210,27){\colorbox{gray}}
\put(210,33){\colorbox{gray}}
\put(210,37){\colorbox{gray}}
\put(214,23){\colorbox{gray}}
\put(214,27){\colorbox{gray}}
\put(214,33){\colorbox{gray}}
\put(214,37){\colorbox{gray}}

\put(220,23){\colorbox{gray}}
\put(220,27){\colorbox{gray}}
\put(220,33){\colorbox{gray}}
\put(220,37){\colorbox{gray}}
\put(225,23){\colorbox{gray}}
\put(225,27){\colorbox{gray}}
\put(225,33){\colorbox{gray}}
\put(225,37){\colorbox{gray}}
\put(230,23){\colorbox{gray}}
\put(230,27){\colorbox{gray}}
\put(230,33){\colorbox{gray}}
\put(230,37){\colorbox{gray}}
\put(234,23){\colorbox{gray}}
\put(234,27){\colorbox{gray}}
\put(234,33){\colorbox{gray}}
\put(234,37){\colorbox{gray}}

\put(240,23){\colorbox{gray}}
\put(240,27){\colorbox{gray}}
\put(240,33){\colorbox{gray}}
\put(240,37){\colorbox{gray}}
\put(245,23){\colorbox{gray}}
\put(245,27){\colorbox{gray}}
\put(245,33){\colorbox{gray}}
\put(245,37){\colorbox{gray}}
\put(250,23){\colorbox{gray}}
\put(250,27){\colorbox{gray}}
\put(250,33){\colorbox{gray}}
\put(250,37){\colorbox{gray}}
\put(254,23){\colorbox{gray}}
\put(254,27){\colorbox{gray}}
\put(254,33){\colorbox{gray}}
\put(254,37){\colorbox{gray}}

\put(260,23){\colorbox{gray}}
\put(260,27){\colorbox{gray}}
\put(260,33){\colorbox{gray}}
\put(260,37){\colorbox{gray}}
\put(265,23){\colorbox{gray}}
\put(265,27){\colorbox{gray}}
\put(265,33){\colorbox{gray}}
\put(265,37){\colorbox{gray}}
\put(270,23){\colorbox{gray}}
\put(270,27){\colorbox{gray}}
\put(270,33){\colorbox{gray}}
\put(270,37){\colorbox{gray}}
\put(274,23){\colorbox{gray}}
\put(274,27){\colorbox{gray}}
\put(274,33){\colorbox{gray}}
\put(274,37){\colorbox{gray}}

\put(280,23){\colorbox{gray}}
\put(280,27){\colorbox{gray}}
\put(280,33){\colorbox{gray}}
\put(280,37){\colorbox{gray}}
\put(285,23){\colorbox{gray}}
\put(285,27){\colorbox{gray}}
\put(285,33){\colorbox{gray}}
\put(285,37){\colorbox{gray}}
\put(290,23){\colorbox{gray}}
\put(290,27){\colorbox{gray}}
\put(290,33){\colorbox{gray}}
\put(290,37){\colorbox{gray}}
\put(294,23){\colorbox{gray}}
\put(294,27){\colorbox{gray}}
\put(294,33){\colorbox{gray}}
\put(294,37){\colorbox{gray}}

\put(300,23){\colorbox{gray}}
\put(300,27){\colorbox{gray}}
\put(300,33){\colorbox{gray}}
\put(300,37){\colorbox{gray}}
\put(305,23){\colorbox{gray}}
\put(305,27){\colorbox{gray}}
\put(305,33){\colorbox{gray}}
\put(305,37){\colorbox{gray}}
\put(310,23){\colorbox{gray}}
\put(310,27){\colorbox{gray}}
\put(310,33){\colorbox{gray}}
\put(310,37){\colorbox{gray}}
\put(314,23){\colorbox{gray}}
\put(314,27){\colorbox{gray}}
\put(314,33){\colorbox{gray}}
\put(314,37){\colorbox{gray}}

\put(320,23){\colorbox{gray}}
\put(320,27){\colorbox{gray}}
\put(320,33){\colorbox{gray}}
\put(320,37){\colorbox{gray}}
\put(325,23){\colorbox{gray}}
\put(325,27){\colorbox{gray}}
\put(325,33){\colorbox{gray}}
\put(325,37){\colorbox{gray}}
\put(330,23){\colorbox{gray}}
\put(330,27){\colorbox{gray}}
\put(330,33){\colorbox{gray}}
\put(330,37){\colorbox{gray}}
\put(334,23){\colorbox{gray}}
\put(334,27){\colorbox{gray}}
\put(334,33){\colorbox{gray}}
\put(334,37){\colorbox{gray}}

\put(340,23){\colorbox{gray}}
\put(340,27){\colorbox{gray}}
\put(340,33){\colorbox{gray}}
\put(340,37){\colorbox{gray}}
\put(345,23){\colorbox{gray}}
\put(345,27){\colorbox{gray}}
\put(345,33){\colorbox{gray}}
\put(345,37){\colorbox{gray}}
\put(350,23){\colorbox{gray}}
\put(350,27){\colorbox{gray}}
\put(350,33){\colorbox{gray}}
\put(350,37){\colorbox{gray}}
\put(354,23){\colorbox{gray}}
\put(354,27){\colorbox{gray}}
\put(354,33){\colorbox{gray}}
\put(354,37){\colorbox{gray}}

\put(200,20){\framebox(20,20)}
\put(220,20){\framebox(20,20)}
\put(240,20){\framebox(20,20)}
\put(260,20){\framebox(20,20)}
\put(280,20){\framebox(20,20)}
\put(300,20){\framebox(20,20)}
\put(320,20){\framebox(20,20)}
\put(340,20){\framebox(20,20)}
\put(200,40){\framebox(20,20)}
\put(220,40){\framebox(20,20)}
\put(240,40){\framebox(20,20)}
\put(260,40){\framebox(20,20)}
\put(280,40){\framebox(20,20)}
\put(300,40){\framebox(20,20)}
\put(320,40){\framebox(20,20)}
\put(340,40){\framebox(20,20)}
\put(200,60){\framebox(20,20)}
\put(220,60){\framebox(20,20)}
\put(240,60){\framebox(20,20)}
\put(260,60){\framebox(20,20)}
\put(280,60){\framebox(20,20)}
\put(300,60){\framebox(20,20)}
\put(320,60){\framebox(20,20)}
\put(340,60){\framebox(20,20)}
\put(200,80){\framebox(20,20)}
\put(220,80){\framebox(20,20)}
\put(240,80){\framebox(20,20)}
\put(260,80){\framebox(20,20)}
\put(280,80){\framebox(20,20)}
\put(300,80){\framebox(20,20)}
\put(320,80){\framebox(20,20)}
\put(340,80){\framebox(20,20)}

\put(190,65){$3$}
\put(190,45){$4$}
\put(190,25){$4$}

\put(207,5){$1$}
\put(227,5){$2$}
\put(247,5){$3$}
\put(267,5){$4$}
\put(287,5){$5$}
\put(307,5){$6$}
\put(327,5){$7$}
\put(347,5){$8$}

\put(245,67){$\times$}
\put(265,47){$\times$}
\put(265,27){$\times$}

\put(290,70){\circle{7}}
\put(310,50){\circle{7}}
\put(230,30){\circle{7}}

\end{picture}

==> (inline-1) <==
\begin{picture}(370,215)
\put(100,203){\colorbox{gray}}
\put(100,207){\colorbox{gray}}
\put(100,213){\colorbox{gray}}
\put(100,217){\colorbox{gray}}
\put(105,203){\colorbox{gray}}
\put(105,207){\colorbox{gray}}
\put(105,213){\colorbox{gray}}
\put(105,217){\colorbox{gray}}
\put(110,203){\colorbox{gray}}
\put(110,207){\colorbox{gray}}
\put(110,213){\colorbox{gray}}
\put(110,217){\colorbox{gray}}
\put(114,203){\colorbox{gray}}
\put(114,207){\colorbox{gray}}
\put(114,213){\colorbox{gray}}
\put(114,217){\colorbox{gray}}

\put(140,203){\colorbox{gray}}
\put(140,207){\colorbox{gray}}
\put(140,213){\colorbox{gray}}
\put(140,217){\colorbox{gray}}
\put(145,203){\colorbox{gray}}
\put(145,207){\colorbox{gray}}
\put(145,213){\colorbox{gray}}
\put(145,217){\colorbox{gray}}
\put(150,203){\colorbox{gray}}
\put(150,207){\colorbox{gray}}
\put(150,213){\colorbox{gray}}
\put(150,217){\colorbox{gray}}
\put(154,203){\colorbox{gray}}
\put(154,207){\colorbox{gray}}
\put(154,213){\colorbox{gray}}
\put(154,217){\colorbox{gray}}

\put(160,203){\colorbox{gray}}
\put(160,207){\colorbox{gray}}
\put(160,213){\colorbox{gray}}
\put(160,217){\colorbox{gray}}
\put(165,203){\colorbox{gray}}
\put(165,207){\colorbox{gray}}
\put(165,213){\colorbox{gray}}
\put(165,217){\colorbox{gray}}
\put(170,203){\colorbox{gray}}
\put(170,207){\colorbox{gray}}
\put(170,213){\colorbox{gray}}
\put(170,217){\colorbox{gray}}
\put(174,203){\colorbox{gray}}
\put(174,207){\colorbox{gray}}
\put(174,213){\colorbox{gray}}
\put(174,217){\colorbox{gray}}

\put(220,203){\colorbox{gray}}
\put(220,207){\colorbox{gray}}
\put(220,213){\colorbox{gray}}
\put(220,217){\colorbox{gray}}
\put(225,203){\colorbox{gray}}
\put(225,207){\colorbox{gray}}
\put(225,213){\colorbox{gray}}
\put(225,217){\colorbox{gray}}
\put(230,203){\colorbox{gray}}
\put(230,207){\colorbox{gray}}
\put(230,213){\colorbox{gray}}
\put(230,217){\colorbox{gray}}
\put(234,203){\colorbox{gray}}
\put(234,207){\colorbox{gray}}
\put(234,213){\colorbox{gray}}
\put(234,217){\colorbox{gray}}

\put(240,203){\colorbox{gray}}
\put(240,207){\colorbox{gray}}
\put(240,213){\colorbox{gray}}
\put(240,217){\colorbox{gray}}
\put(245,203){\colorbox{gray}}
\put(245,207){\colorbox{gray}}
\put(245,213){\colorbox{gray}}
\put(245,217){\colorbox{gray}}
\put(250,203){\colorbox{gray}}
\put(250,207){\colorbox{gray}}
\put(250,213){\colorbox{gray}}
\put(250,217){\colorbox{gray}}
\put(254,203){\colorbox{gray}}
\put(254,207){\colorbox{gray}}
\put(254,213){\colorbox{gray}}
\put(254,217){\colorbox{gray}}

\put(100,183){\colorbox{gray}}
\put(100,187){\colorbox{gray}}
\put(100,193){\colorbox{gray}}
\put(100,197){\colorbox{gray}}
\put(105,183){\colorbox{gray}}
\put(105,187){\colorbox{gray}}
\put(105,193){\colorbox{gray}}
\put(105,197){\colorbox{gray}}
\put(110,183){\colorbox{gray}}
\put(110,187){\colorbox{gray}}
\put(110,193){\colorbox{gray}}
\put(110,197){\colorbox{gray}}
\put(114,183){\colorbox{gray}}
\put(114,187){\colorbox{gray}}
\put(114,193){\colorbox{gray}}
\put(114,197){\colorbox{gray}}

\put(120,183){\colorbox{gray}}
\put(120,187){\colorbox{gray}}
\put(120,193){\colorbox{gray}}
\put(120,197){\colorbox{gray}}
\put(125,183){\colorbox{gray}}
\put(125,187){\colorbox{gray}}
\put(125,193){\colorbox{gray}}
\put(125,197){\colorbox{gray}}
\put(130,183){\colorbox{gray}}
\put(130,187){\colorbox{gray}}
\put(130,193){\colorbox{gray}}
\put(130,197){\colorbox{gray}}
\put(134,183){\colorbox{gray}}
\put(134,187){\colorbox{gray}}
\put(134,193){\colorbox{gray}}
\put(134,197){\colorbox{gray}}

\put(140,183){\colorbox{gray}}
\put(140,187){\colorbox{gray}}
\put(140,193){\colorbox{gray}}
\put(140,197){\colorbox{gray}}
\put(145,183){\colorbox{gray}}
\put(145,187){\colorbox{gray}}
\put(145,193){\colorbox{gray}}
\put(145,197){\colorbox{gray}}
\put(150,183){\colorbox{gray}}
\put(150,187){\colorbox{gray}}
\put(150,193){\colorbox{gray}}
\put(150,197){\colorbox{gray}}
\put(154,183){\colorbox{gray}}
\put(154,187){\colorbox{gray}}
\put(154,193){\colorbox{gray}}
\put(154,197){\colorbox{gray}}

\put(160,183){\colorbox{gray}}
\put(160,187){\colorbox{gray}}
\put(160,193){\colorbox{gray}}
\put(160,197){\colorbox{gray}}
\put(165,183){\colorbox{gray}}
\put(165,187){\colorbox{gray}}
\put(165,193){\colorbox{gray}}
\put(165,197){\colorbox{gray}}
\put(170,183){\colorbox{gray}}
\put(170,187){\colorbox{gray}}
\put(170,193){\colorbox{gray}}
\put(170,197){\colorbox{gray}}
\put(174,183){\colorbox{gray}}
\put(174,187){\colorbox{gray}}
\put(174,193){\colorbox{gray}}
\put(174,197){\colorbox{gray}}

\put(220,183){\colorbox{gray}}
\put(220,187){\colorbox{gray}}
\put(220,193){\colorbox{gray}}
\put(220,197){\colorbox{gray}}
\put(225,183){\colorbox{gray}}
\put(225,187){\colorbox{gray}}
\put(225,193){\colorbox{gray}}
\put(225,197){\colorbox{gray}}
\put(230,183){\colorbox{gray}}
\put(230,187){\colorbox{gray}}
\put(230,193){\colorbox{gray}}
\put(230,197){\colorbox{gray}}
\put(234,183){\colorbox{gray}}
\put(234,187){\colorbox{gray}}
\put(234,193){\colorbox{gray}}
\put(234,197){\colorbox{gray}}

\put(240,183){\colorbox{gray}}
\put(240,187){\colorbox{gray}}
\put(240,193){\colorbox{gray}}
\put(240,197){\colorbox{gray}}
\put(245,183){\colorbox{gray}}
\put(245,187){\colorbox{gray}}
\put(245,193){\colorbox{gray}}
\put(245,197){\colorbox{gray}}
\put(250,183){\colorbox{gray}}
\put(250,187){\colorbox{gray}}
\put(250,193){\colorbox{gray}}
\put(250,197){\colorbox{gray}}
\put(254,183){\colorbox{gray}}
\put(254,187){\colorbox{gray}}
\put(254,193){\colorbox{gray}}
\put(254,197){\colorbox{gray}}

\put(100,163){\colorbox{gray}}
\put(100,167){\colorbox{gray}}
\put(100,173){\colorbox{gray}}
\put(100,177){\colorbox{gray}}
\put(105,163){\colorbox{gray}}
\put(105,167){\colorbox{gray}}
\put(105,173){\colorbox{gray}}
\put(105,177){\colorbox{gray}}
\put(110,163){\colorbox{gray}}
\put(110,167){\colorbox{gray}}
\put(110,173){\colorbox{gray}}
\put(110,177){\colorbox{gray}}
\put(114,163){\colorbox{gray}}
\put(114,167){\colorbox{gray}}
\put(114,173){\colorbox{gray}}
\put(114,177){\colorbox{gray}}

\put(120,163){\colorbox{gray}}
\put(120,167){\colorbox{gray}}
\put(120,173){\colorbox{gray}}
\put(120,177){\colorbox{gray}}
\put(125,163){\colorbox{gray}}
\put(125,167){\colorbox{gray}}
\put(125,173){\colorbox{gray}}
\put(125,177){\colorbox{gray}}
\put(130,163){\colorbox{gray}}
\put(130,167){\colorbox{gray}}
\put(130,173){\colorbox{gray}}
\put(130,177){\colorbox{gray}}
\put(134,163){\colorbox{gray}}
\put(134,167){\colorbox{gray}}
\put(134,173){\colorbox{gray}}
\put(134,177){\colorbox{gray}}

\put(140,163){\colorbox{gray}}
\put(140,167){\colorbox{gray}}
\put(140,173){\colorbox{gray}}
\put(140,177){\colorbox{gray}}
\put(145,163){\colorbox{gray}}
\put(145,167){\colorbox{gray}}
\put(145,173){\colorbox{gray}}
\put(145,177){\colorbox{gray}}
\put(150,163){\colorbox{gray}}
\put(150,167){\colorbox{gray}}
\put(150,173){\colorbox{gray}}
\put(150,177){\colorbox{gray}}
\put(154,163){\colorbox{gray}}
\put(154,167){\colorbox{gray}}
\put(154,173){\colorbox{gray}}
\put(154,177){\colorbox{gray}}

\put(160,163){\colorbox{gray}}
\put(160,167){\colorbox{gray}}
\put(160,173){\colorbox{gray}}
\put(160,177){\colorbox{gray}}
\put(165,163){\colorbox{gray}}
\put(165,167){\colorbox{gray}}
\put(165,173){\colorbox{gray}}
\put(165,177){\colorbox{gray}}
\put(170,163){\colorbox{gray}}
\put(170,167){\colorbox{gray}}
\put(170,173){\colorbox{gray}}
\put(170,177){\colorbox{gray}}
\put(174,163){\colorbox{gray}}
\put(174,167){\colorbox{gray}}
\put(174,173){\colorbox{gray}}
\put(174,177){\colorbox{gray}}

\put(180,163){\colorbox{gray}}
\put(180,167){\colorbox{gray}}
\put(180,173){\colorbox{gray}}
\put(180,177){\colorbox{gray}}
\put(185,163){\colorbox{gray}}
\put(185,167){\colorbox{gray}}
\put(185,173){\colorbox{gray}}
\put(185,177){\colorbox{gray}}
\put(190,163){\colorbox{gray}}
\put(190,167){\colorbox{gray}}
\put(190,173){\colorbox{gray}}
\put(190,177){\colorbox{gray}}
\put(194,163){\colorbox{gray}}
\put(194,167){\colorbox{gray}}
\put(194,173){\colorbox{gray}}
\put(194,177){\colorbox{gray}}

\put(220,163){\colorbox{gray}}
\put(220,167){\colorbox{gray}}
\put(220,173){\colorbox{gray}}
\put(220,177){\colorbox{gray}}
\put(225,163){\colorbox{gray}}
\put(225,167){\colorbox{gray}}
\put(225,173){\colorbox{gray}}
\put(225,177){\colorbox{gray}}
\put(230,163){\colorbox{gray}}
\put(230,167){\colorbox{gray}}
\put(230,173){\colorbox{gray}}
\put(230,177){\colorbox{gray}}
\put(234,163){\colorbox{gray}}
\put(234,167){\colorbox{gray}}
\put(234,173){\colorbox{gray}}
\put(234,177){\colorbox{gray}}

\put(240,163){\colorbox{gray}}
\put(240,167){\colorbox{gray}}
\put(240,173){\colorbox{gray}}
\put(240,177){\colorbox{gray}}
\put(245,163){\colorbox{gray}}
\put(245,167){\colorbox{gray}}
\put(245,173){\colorbox{gray}}
\put(245,177){\colorbox{gray}}
\put(250,163){\colorbox{gray}}
\put(250,167){\colorbox{gray}}
\put(250,173){\colorbox{gray}}
\put(250,177){\colorbox{gray}}
\put(254,163){\colorbox{gray}}
\put(254,167){\colorbox{gray}}
\put(254,173){\colorbox{gray}}
\put(254,177){\colorbox{gray}}

\put(100,143){\colorbox{gray}}
\put(100,147){\colorbox{gray}}
\put(100,153){\colorbox{gray}}
\put(100,157){\colorbox{gray}}
\put(105,143){\colorbox{gray}}
\put(105,147){\colorbox{gray}}
\put(105,153){\colorbox{gray}}
\put(105,157){\colorbox{gray}}
\put(110,143){\colorbox{gray}}
\put(110,147){\colorbox{gray}}
\put(110,153){\colorbox{gray}}
\put(110,157){\colorbox{gray}}
\put(114,143){\colorbox{gray}}
\put(114,147){\colorbox{gray}}
\put(114,153){\colorbox{gray}}
\put(114,157){\colorbox{gray}}

\put(120,143){\colorbox{gray}}
\put(120,147){\colorbox{gray}}
\put(120,153){\colorbox{gray}}
\put(120,157){\colorbox{gray}}
\put(125,143){\colorbox{gray}}
\put(125,147){\colorbox{gray}}
\put(125,153){\colorbox{gray}}
\put(125,157){\colorbox{gray}}
\put(130,143){\colorbox{gray}}
\put(130,147){\colorbox{gray}}
\put(130,153){\colorbox{gray}}
\put(130,157){\colorbox{gray}}
\put(134,143){\colorbox{gray}}
\put(134,147){\colorbox{gray}}
\put(134,153){\colorbox{gray}}
\put(134,157){\colorbox{gray}}

\put(140,143){\colorbox{gray}}
\put(140,147){\colorbox{gray}}
\put(140,153){\colorbox{gray}}
\put(140,157){\colorbox{gray}}
\put(145,143){\colorbox{gray}}
\put(145,147){\colorbox{gray}}
\put(145,153){\colorbox{gray}}
\put(145,157){\colorbox{gray}}
\put(150,143){\colorbox{gray}}
\put(150,147){\colorbox{gray}}
\put(150,153){\colorbox{gray}}
\put(150,157){\colorbox{gray}}
\put(154,143){\colorbox{gray}}
\put(154,147){\colorbox{gray}}
\put(154,153){\colorbox{gray}}
\put(154,157){\colorbox{gray}}

\put(160,143){\colorbox{gray}}
\put(160,147){\colorbox{gray}}
\put(160,153){\colorbox{gray}}
\put(160,157){\colorbox{gray}}
\put(165,143){\colorbox{gray}}
\put(165,147){\colorbox{gray}}
\put(165,153){\colorbox{gray}}
\put(165,157){\colorbox{gray}}
\put(170,143){\colorbox{gray}}
\put(170,147){\colorbox{gray}}
\put(170,153){\colorbox{gray}}
\put(170,157){\colorbox{gray}}
\put(174,143){\colorbox{gray}}
\put(174,147){\colorbox{gray}}
\put(174,153){\colorbox{gray}}
\put(174,157){\colorbox{gray}}

\put(180,143){\colorbox{gray}}
\put(180,147){\colorbox{gray}}
\put(180,153){\colorbox{gray}}
\put(180,157){\colorbox{gray}}
\put(185,143){\colorbox{gray}}
\put(185,147){\colorbox{gray}}
\put(185,153){\colorbox{gray}}
\put(185,157){\colorbox{gray}}
\put(190,143){\colorbox{gray}}
\put(190,147){\colorbox{gray}}
\put(190,153){\colorbox{gray}}
\put(190,157){\colorbox{gray}}
\put(194,143){\colorbox{gray}}
\put(194,147){\colorbox{gray}}
\put(194,153){\colorbox{gray}}
\put(194,157){\colorbox{gray}}

\put(200,143){\colorbox{gray}}
\put(200,147){\colorbox{gray}}
\put(200,153){\colorbox{gray}}
\put(200,157){\colorbox{gray}}
\put(205,143){\colorbox{gray}}
\put(205,147){\colorbox{gray}}
\put(205,153){\colorbox{gray}}
\put(205,157){\colorbox{gray}}
\put(210,143){\colorbox{gray}}
\put(210,147){\colorbox{gray}}
\put(210,153){\colorbox{gray}}
\put(210,157){\colorbox{gray}}
\put(214,143){\colorbox{gray}}
\put(214,147){\colorbox{gray}}
\put(214,153){\colorbox{gray}}
\put(214,157){\colorbox{gray}}

\put(220,143){\colorbox{gray}}
\put(220,147){\colorbox{gray}}
\put(220,153){\colorbox{gray}}
\put(220,157){\colorbox{gray}}
\put(225,143){\colorbox{gray}}
\put(225,147){\colorbox{gray}}
\put(225,153){\colorbox{gray}}
\put(225,157){\colorbox{gray}}
\put(230,143){\colorbox{gray}}
\put(230,147){\colorbox{gray}}
\put(230,153){\colorbox{gray}}
\put(230,157){\colorbox{gray}}
\put(234,143){\colorbox{gray}}
\put(234,147){\colorbox{gray}}
\put(234,153){\colorbox{gray}}
\put(234,157){\colorbox{gray}}

\put(240,143){\colorbox{gray}}
\put(240,147){\colorbox{gray}}
\put(240,153){\colorbox{gray}}
\put(240,157){\colorbox{gray}}
\put(245,143){\colorbox{gray}}
\put(245,147){\colorbox{gray}}
\put(245,153){\colorbox{gray}}
\put(245,157){\colorbox{gray}}
\put(250,143){\colorbox{gray}}
\put(250,147){\colorbox{gray}}
\put(250,153){\colorbox{gray}}
\put(250,157){\colorbox{gray}}
\put(254,143){\colorbox{gray}}
\put(254,147){\colorbox{gray}}
\put(254,153){\colorbox{gray}}
\put(254,157){\colorbox{gray}}

\put(100,140){\framebox(20,20)}
\put(120,140){\framebox(20,20)}
\put(140,140){\framebox(20,20)}
\put(160,140){\framebox(20,20)}
\put(180,140){\framebox(20,20)}
\put(200,140){\framebox(20,20)}
\put(220,140){\framebox(20,20)}
\put(240,140){\framebox(20,20)}
\put(100,160){\framebox(20,20)}
\put(120,160){\framebox(20,20)}
\put(140,160){\framebox(20,20)}
\put(160,160){\framebox(20,20)}
\put(180,160){\framebox(20,20)}
\put(200,160){\framebox(20,20)}
\put(220,160){\framebox(20,20)}
\put(240,160){\framebox(20,20)}
\put(100,180){\framebox(20,20)}
\put(120,180){\framebox(20,20)}
\put(140,180){\framebox(20,20)}
\put(160,180){\framebox(20,20)}
\put(180,180){\framebox(20,20)}
\put(200,180){\framebox(20,20)}
\put(220,180){\framebox(20,20)}
\put(240,180){\framebox(20,20)}
\put(100,200){\framebox(20,20)}
\put(120,200){\framebox(20,20)}
\put(140,200){\framebox(20,20)}
\put(160,200){\framebox(20,20)}
\put(180,200){\framebox(20,20)}
\put(200,200){\framebox(20,20)}
\put(220,200){\framebox(20,20)}
\put(240,200){\framebox(20,20)}

\put(90,185){$3$}
\put(90,165){$4$}
\put(90,145){$4$}

\put(107,125){$1$}
\put(127,125){$2$}
\put(147,125){$3$}
\put(167,125){$4$}
\put(187,125){$5$}
\put(207,125){$6$}
\put(227,125){$7$}
\put(247,125){$8$}

\put(145,187){$\times$}
\put(165,167){$\times$}
\put(165,147){$\times$}

\put(130,190){\circle{7}}
\put(190,170){\circle{7}}
\put(210,150){\circle{7}}

\put(55,176){$P_1=$}

\put(270,187){$\frac{2}{3}$}
\put(270,167){$\frac{4}{5}$}
\put(270,147){$\frac{4}{6}$}

\put(150,190){\vector(1,0){30}}
\put(130,184){\vector(1,0){50}}

\put(170,170){\vector(-1,0){70}}
\put(190,164){\vector(-1,0){90}}

\put(170,150){\vector(-1,0){70}}
\put(210,144){\vector(-1,0){110}}

%%%%%%%%%%%%%%+120vertical%%%%%%%%%%%%%%

\put(0,83){\colorbox{gray}}
\put(0,87){\colorbox{gray}}
\put(0,93){\colorbox{gray}}
\put(0,97){\colorbox{gray}}
\put(5,83){\colorbox{gray}}
\put(5,87){\colorbox{gray}}
\put(5,93){\colorbox{gray}}
\put(5,97){\colorbox{gray}}
\put(10,83){\colorbox{gray}}
\put(10,87){\colorbox{gray}}
\put(10,93){\colorbox{gray}}
\put(10,97){\colorbox{gray}}
\put(14,83){\colorbox{gray}}
\put(14,87){\colorbox{gray}}
\put(14,93){\colorbox{gray}}
\put(14,97){\colorbox{gray}}

\put(40,83){\colorbox{gray}}
\put(40,87){\colorbox{gray}}
\put(40,93){\colorbox{gray}}
\put(40,97){\colorbox{gray}}
\put(45,83){\colorbox{gray}}
\put(45,87){\colorbox{gray}}
\put(45,93){\colorbox{gray}}
\put(45,97){\colorbox{gray}}
\put(50,83){\colorbox{gray}}
\put(50,87){\colorbox{gray}}
\put(50,93){\colorbox{gray}}
\put(50,97){\colorbox{gray}}
\put(54,83){\colorbox{gray}}
\put(54,87){\colorbox{gray}}
\put(54,93){\colorbox{gray}}
\put(54,97){\colorbox{gray}}

\put(60,83){\colorbox{gray}}
\put(60,87){\colorbox{gray}}
\put(60,93){\colorbox{gray}}
\put(60,97){\colorbox{gray}}
\put(65,83){\colorbox{gray}}
\put(65,87){\colorbox{gray}}
\put(65,93){\colorbox{gray}}
\put(65,97){\colorbox{gray}}
\put(70,83){\colorbox{gray}}
\put(70,87){\colorbox{gray}}
\put(70,93){\colorbox{gray}}
\put(70,97){\colorbox{gray}}
\put(74,83){\colorbox{gray}}
\put(74,87){\colorbox{gray}}
\put(74,93){\colorbox{gray}}
\put(74,97){\colorbox{gray}}

\put(120,83){\colorbox{gray}}
\put(120,87){\colorbox{gray}}
\put(120,93){\colorbox{gray}}
\put(120,97){\colorbox{gray}}
\put(125,83){\colorbox{gray}}
\put(125,87){\colorbox{gray}}
\put(125,93){\colorbox{gray}}
\put(125,97){\colorbox{gray}}
\put(130,83){\colorbox{gray}}
\put(130,87){\colorbox{gray}}
\put(130,93){\colorbox{gray}}
\put(130,97){\colorbox{gray}}
\put(134,83){\colorbox{gray}}
\put(134,87){\colorbox{gray}}
\put(134,93){\colorbox{gray}}
\put(134,97){\colorbox{gray}}

\put(140,83){\colorbox{gray}}
\put(140,87){\colorbox{gray}}
\put(140,93){\colorbox{gray}}
\put(140,97){\colorbox{gray}}
\put(145,83){\colorbox{gray}}
\put(145,87){\colorbox{gray}}
\put(145,93){\colorbox{gray}}
\put(145,97){\colorbox{gray}}
\put(150,83){\colorbox{gray}}
\put(150,87){\colorbox{gray}}
\put(150,93){\colorbox{gray}}
\put(150,97){\colorbox{gray}}
\put(154,83){\colorbox{gray}}
\put(154,87){\colorbox{gray}}
\put(154,93){\colorbox{gray}}
\put(154,97){\colorbox{gray}}

\put(0,63){\colorbox{gray}}
\put(0,67){\colorbox{gray}}
\put(0,73){\colorbox{gray}}
\put(0,77){\colorbox{gray}}
\put(5,63){\colorbox{gray}}
\put(5,67){\colorbox{gray}}
\put(5,73){\colorbox{gray}}
\put(5,77){\colorbox{gray}}
\put(10,63){\colorbox{gray}}
\put(10,67){\colorbox{gray}}
\put(10,73){\colorbox{gray}}
\put(10,77){\colorbox{gray}}
\put(14,63){\colorbox{gray}}
\put(14,67){\colorbox{gray}}
\put(14,73){\colorbox{gray}}
\put(14,77){\colorbox{gray}}

\put(40,63){\colorbox{gray}}
\put(40,67){\colorbox{gray}}
\put(40,73){\colorbox{gray}}
\put(40,77){\colorbox{gray}}
\put(45,63){\colorbox{gray}}
\put(45,67){\colorbox{gray}}
\put(45,73){\colorbox{gray}}
\put(45,77){\colorbox{gray}}
\put(50,63){\colorbox{gray}}
\put(50,67){\colorbox{gray}}
\put(50,73){\colorbox{gray}}
\put(50,77){\colorbox{gray}}
\put(54,63){\colorbox{gray}}
\put(54,67){\colorbox{gray}}
\put(54,73){\colorbox{gray}}
\put(54,77){\colorbox{gray}}

\put(60,63){\colorbox{gray}}
\put(60,67){\colorbox{gray}}
\put(60,73){\colorbox{gray}}
\put(60,77){\colorbox{gray}}
\put(65,63){\colorbox{gray}}
\put(65,67){\colorbox{gray}}
\put(65,73){\colorbox{gray}}
\put(65,77){\colorbox{gray}}
\put(70,63){\colorbox{gray}}
\put(70,67){\colorbox{gray}}
\put(70,73){\colorbox{gray}}
\put(70,77){\colorbox{gray}}
\put(74,63){\colorbox{gray}}
\put(74,67){\colorbox{gray}}
\put(74,73){\colorbox{gray}}
\put(74,77){\colorbox{gray}}

\put(80,63){\colorbox{gray}}
\put(80,67){\colorbox{gray}}
\put(80,73){\colorbox{gray}}
\put(80,77){\colorbox{gray}}
\put(85,63){\colorbox{gray}}
\put(85,67){\colorbox{gray}}
\put(85,73){\colorbox{gray}}
\put(85,77){\colorbox{gray}}
\put(90,63){\colorbox{gray}}
\put(90,67){\colorbox{gray}}
\put(90,73){\colorbox{gray}}
\put(90,77){\colorbox{gray}}
\put(94,63){\colorbox{gray}}
\put(94,67){\colorbox{gray}}
\put(94,73){\colorbox{gray}}
\put(94,77){\colorbox{gray}}

\put(120,63){\colorbox{gray}}
\put(120,67){\colorbox{gray}}
\put(120,73){\colorbox{gray}}
\put(120,77){\colorbox{gray}}
\put(125,63){\colorbox{gray}}
\put(125,67){\colorbox{gray}}
\put(125,73){\colorbox{gray}}
\put(125,77){\colorbox{gray}}
\put(130,63){\colorbox{gray}}
\put(130,67){\colorbox{gray}}
\put(130,73){\colorbox{gray}}
\put(130,77){\colorbox{gray}}
\put(134,63){\colorbox{gray}}
\put(134,67){\colorbox{gray}}
\put(134,73){\colorbox{gray}}
\put(134,77){\colorbox{gray}}

\put(140,63){\colorbox{gray}}
\put(140,67){\colorbox{gray}}
\put(140,73){\colorbox{gray}}
\put(140,77){\colorbox{gray}}
\put(145,63){\colorbox{gray}}
\put(145,67){\colorbox{gray}}
\put(145,73){\colorbox{gray}}
\put(145,77){\colorbox{gray}}
\put(150,63){\colorbox{gray}}
\put(150,67){\colorbox{gray}}
\put(150,73){\colorbox{gray}}
\put(150,77){\colorbox{gray}}
\put(154,63){\colorbox{gray}}
\put(154,67){\colorbox{gray}}
\put(154,73){\colorbox{gray}}
\put(154,77){\colorbox{gray}}

\put(0,43){\colorbox{gray}}
\put(0,47){\colorbox{gray}}
\put(0,53){\colorbox{gray}}
\put(0,57){\colorbox{gray}}
\put(5,43){\colorbox{gray}}
\put(5,47){\colorbox{gray}}
\put(5,53){\colorbox{gray}}
\put(5,57){\colorbox{gray}}
\put(10,43){\colorbox{gray}}
\put(10,47){\colorbox{gray}}
\put(10,53){\colorbox{gray}}
\put(10,57){\colorbox{gray}}
\put(14,43){\colorbox{gray}}
\put(14,47){\colorbox{gray}}
\put(14,53){\colorbox{gray}}
\put(14,57){\colorbox{gray}}

\put(20,43){\colorbox{gray}}
\put(20,47){\colorbox{gray}}
\put(20,53){\colorbox{gray}}
\put(20,57){\colorbox{gray}}
\put(25,43){\colorbox{gray}}
\put(25,47){\colorbox{gray}}
\put(25,53){\colorbox{gray}}
\put(25,57){\colorbox{gray}}
\put(30,43){\colorbox{gray}}
\put(30,47){\colorbox{gray}}
\put(30,53){\colorbox{gray}}
\put(30,57){\colorbox{gray}}
\put(34,43){\colorbox{gray}}
\put(34,47){\colorbox{gray}}
\put(34,53){\colorbox{gray}}
\put(34,57){\colorbox{gray}}

\put(40,43){\colorbox{gray}}
\put(40,47){\colorbox{gray}}
\put(40,53){\colorbox{gray}}
\put(40,57){\colorbox{gray}}
\put(45,43){\colorbox{gray}}
\put(45,47){\colorbox{gray}}
\put(45,53){\colorbox{gray}}
\put(45,57){\colorbox{gray}}
\put(50,43){\colorbox{gray}}
\put(50,47){\colorbox{gray}}
\put(50,53){\colorbox{gray}}
\put(50,57){\colorbox{gray}}
\put(54,43){\colorbox{gray}}
\put(54,47){\colorbox{gray}}
\put(54,53){\colorbox{gray}}
\put(54,57){\colorbox{gray}}

\put(60,43){\colorbox{gray}}
\put(60,47){\colorbox{gray}}
\put(60,53){\colorbox{gray}}
\put(60,57){\colorbox{gray}}
\put(65,43){\colorbox{gray}}
\put(65,47){\colorbox{gray}}
\put(65,53){\colorbox{gray}}
\put(65,57){\colorbox{gray}}
\put(70,43){\colorbox{gray}}
\put(70,47){\colorbox{gray}}
\put(70,53){\colorbox{gray}}
\put(70,57){\colorbox{gray}}
\put(74,43){\colorbox{gray}}
\put(74,47){\colorbox{gray}}
\put(74,53){\colorbox{gray}}
\put(74,57){\colorbox{gray}}

\put(80,43){\colorbox{gray}}
\put(80,47){\colorbox{gray}}
\put(80,53){\colorbox{gray}}
\put(80,57){\colorbox{gray}}
\put(85,43){\colorbox{gray}}
\put(85,47){\colorbox{gray}}
\put(85,53){\colorbox{gray}}
\put(85,57){\colorbox{gray}}
\put(90,43){\colorbox{gray}}
\put(90,47){\colorbox{gray}}
\put(90,53){\colorbox{gray}}
\put(90,57){\colorbox{gray}}
\put(94,43){\colorbox{gray}}
\put(94,47){\colorbox{gray}}
\put(94,53){\colorbox{gray}}
\put(94,57){\colorbox{gray}}

\put(120,43){\colorbox{gray}}
\put(120,47){\colorbox{gray}}
\put(120,53){\colorbox{gray}}
\put(120,57){\colorbox{gray}}
\put(125,43){\colorbox{gray}}
\put(125,47){\colorbox{gray}}
\put(125,53){\colorbox{gray}}
\put(125,57){\colorbox{gray}}
\put(130,43){\colorbox{gray}}
\put(130,47){\colorbox{gray}}
\put(130,53){\colorbox{gray}}
\put(130,57){\colorbox{gray}}
\put(134,43){\colorbox{gray}}
\put(134,47){\colorbox{gray}}
\put(134,53){\colorbox{gray}}
\put(134,57){\colorbox{gray}}

\put(140,43){\colorbox{gray}}
\put(140,47){\colorbox{gray}}
\put(140,53){\colorbox{gray}}
\put(140,57){\colorbox{gray}}
\put(145,43){\colorbox{gray}}
\put(145,47){\colorbox{gray}}
\put(145,53){\colorbox{gray}}
\put(145,57){\colorbox{gray}}
\put(150,43){\colorbox{gray}}
\put(150,47){\colorbox{gray}}
\put(150,53){\colorbox{gray}}
\put(150,57){\colorbox{gray}}
\put(154,43){\colorbox{gray}}
\put(154,47){\colorbox{gray}}
\put(154,53){\colorbox{gray}}
\put(154,57){\colorbox{gray}}

\put(0,23){\colorbox{gray}}
\put(0,27){\colorbox{gray}}
\put(0,33){\colorbox{gray}}
\put(0,37){\colorbox{gray}}
\put(5,23){\colorbox{gray}}
\put(5,27){\colorbox{gray}}
\put(5,33){\colorbox{gray}}
\put(5,37){\colorbox{gray}}
\put(10,23){\colorbox{gray}}
\put(10,27){\colorbox{gray}}
\put(10,33){\colorbox{gray}}
\put(10,37){\colorbox{gray}}
\put(14,23){\colorbox{gray}}
\put(14,27){\colorbox{gray}}
\put(14,33){\colorbox{gray}}
\put(14,37){\colorbox{gray}}

\put(20,23){\colorbox{gray}}
\put(20,27){\colorbox{gray}}
\put(20,33){\colorbox{gray}}
\put(20,37){\colorbox{gray}}
\put(25,23){\colorbox{gray}}
\put(25,27){\colorbox{gray}}
\put(25,33){\colorbox{gray}}
\put(25,37){\colorbox{gray}}
\put(30,23){\colorbox{gray}}
\put(30,27){\colorbox{gray}}
\put(30,33){\colorbox{gray}}
\put(30,37){\colorbox{gray}}
\put(34,23){\colorbox{gray}}
\put(34,27){\colorbox{gray}}
\put(34,33){\colorbox{gray}}
\put(34,37){\colorbox{gray}}

\put(40,23){\colorbox{gray}}
\put(40,27){\colorbox{gray}}
\put(40,33){\colorbox{gray}}
\put(40,37){\colorbox{gray}}
\put(45,23){\colorbox{gray}}
\put(45,27){\colorbox{gray}}
\put(45,33){\colorbox{gray}}
\put(45,37){\colorbox{gray}}
\put(50,23){\colorbox{gray}}
\put(50,27){\colorbox{gray}}
\put(50,33){\colorbox{gray}}
\put(50,37){\colorbox{gray}}
\put(54,23){\colorbox{gray}}
\put(54,27){\colorbox{gray}}
\put(54,33){\colorbox{gray}}
\put(54,37){\colorbox{gray}}

\put(60,23){\colorbox{gray}}
\put(60,27){\colorbox{gray}}
\put(60,33){\colorbox{gray}}
\put(60,37){\colorbox{gray}}
\put(65,23){\colorbox{gray}}
\put(65,27){\colorbox{gray}}
\put(65,33){\colorbox{gray}}
\put(65,37){\colorbox{gray}}
\put(70,23){\colorbox{gray}}
\put(70,27){\colorbox{gray}}
\put(70,33){\colorbox{gray}}
\put(70,37){\colorbox{gray}}
\put(74,23){\colorbox{gray}}
\put(74,27){\colorbox{gray}}
\put(74,33){\colorbox{gray}}
\put(74,37){\colorbox{gray}}

\put(80,23){\colorbox{gray}}
\put(80,27){\colorbox{gray}}
\put(80,33){\colorbox{gray}}
\put(80,37){\colorbox{gray}}
\put(85,23){\colorbox{gray}}
\put(85,27){\colorbox{gray}}
\put(85,33){\colorbox{gray}}
\put(85,37){\colorbox{gray}}
\put(90,23){\colorbox{gray}}
\put(90,27){\colorbox{gray}}
\put(90,33){\colorbox{gray}}
\put(90,37){\colorbox{gray}}
\put(94,23){\colorbox{gray}}
\put(94,27){\colorbox{gray}}
\put(94,33){\colorbox{gray}}
\put(94,37){\colorbox{gray}}

\put(100,23){\colorbox{gray}}
\put(100,27){\colorbox{gray}}
\put(100,33){\colorbox{gray}}
\put(100,37){\colorbox{gray}}
\put(105,23){\colorbox{gray}}
\put(105,27){\colorbox{gray}}
\put(105,33){\colorbox{gray}}
\put(105,37){\colorbox{gray}}
\put(110,23){\colorbox{gray}}
\put(110,27){\colorbox{gray}}
\put(110,33){\colorbox{gray}}
\put(110,37){\colorbox{gray}}
\put(114,23){\colorbox{gray}}
\put(114,27){\colorbox{gray}}
\put(114,33){\colorbox{gray}}
\put(114,37){\colorbox{gray}}

\put(120,23){\colorbox{gray}}
\put(120,27){\colorbox{gray}}
\put(120,33){\colorbox{gray}}
\put(120,37){\colorbox{gray}}
\put(125,23){\colorbox{gray}}
\put(125,27){\colorbox{gray}}
\put(125,33){\colorbox{gray}}
\put(125,37){\colorbox{gray}}
\put(130,23){\colorbox{gray}}
\put(130,27){\colorbox{gray}}
\put(130,33){\colorbox{gray}}
\put(130,37){\colorbox{gray}}
\put(134,23){\colorbox{gray}}
\put(134,27){\colorbox{gray}}
\put(134,33){\colorbox{gray}}
\put(134,37){\colorbox{gray}}

\put(140,23){\colorbox{gray}}
\put(140,27){\colorbox{gray}}
\put(140,33){\colorbox{gray}}
\put(140,37){\colorbox{gray}}
\put(145,23){\colorbox{gray}}
\put(145,27){\colorbox{gray}}
\put(145,33){\colorbox{gray}}
\put(145,37){\colorbox{gray}}
\put(150,23){\colorbox{gray}}
\put(150,27){\colorbox{gray}}
\put(150,33){\colorbox{gray}}
\put(150,37){\colorbox{gray}}
\put(154,23){\colorbox{gray}}
\put(154,27){\colorbox{gray}}
\put(154,33){\colorbox{gray}}
\put(154,37){\colorbox{gray}}

\put(0,20){\framebox(20,20)}
\put(20,20){\framebox(20,20)}
\put(40,20){\framebox(20,20)}
\put(60,20){\framebox(20,20)}
\put(80,20){\framebox(20,20)}
\put(100,20){\framebox(20,20)}
\put(120,20){\framebox(20,20)}
\put(140,20){\framebox(20,20)}
\put(0,40){\framebox(20,20)}
\put(20,40){\framebox(20,20)}
\put(40,40){\framebox(20,20)}
\put(60,40){\framebox(20,20)}
\put(80,40){\framebox(20,20)}
\put(100,40){\framebox(20,20)}
\put(120,40){\framebox(20,20)}
\put(140,40){\framebox(20,20)}
\put(0,60){\framebox(20,20)}
\put(20,60){\framebox(20,20)}
\put(40,60){\framebox(20,20)}
\put(60,60){\framebox(20,20)}
\put(80,60){\framebox(20,20)}
\put(100,60){\framebox(20,20)}
\put(120,60){\framebox(20,20)}
\put(140,60){\framebox(20,20)}
\put(0,80){\framebox(20,20)}
\put(20,80){\framebox(20,20)}
\put(40,80){\framebox(20,20)}
\put(60,80){\framebox(20,20)}
\put(80,80){\framebox(20,20)}
\put(100,80){\framebox(20,20)}
\put(120,80){\framebox(20,20)}
\put(140,80){\framebox(20,20)}

\put(-10,65){$3$}
\put(-10,45){$4$}
\put(-10,25){$4$}

\put(7,5){$1$}
\put(27,5){$2$}
\put(47,5){$3$}
\put(67,5){$4$}
\put(87,5){$5$}
\put(107,5){$6$}
\put(127,5){$7$}
\put(147,5){$8$}

\put(45,67){$\times$}
\put(65,47){$\times$}
\put(65,27){$\times$}

\put(90,70){\circle{7}}
\put(30,50){\circle{7}}
\put(110,30){\circle{7}}

\put(-45,56){$P_2=$}

\put(170,67){$\frac{1}{3}$}
\put(170,47){$\frac{2}{4}$}
\put(170,27){$\frac{4}{6}$}

\put(50,70){\vector(-1,0){10}}
\put(90,64){\vector(-1,0){50}}

\put(70,50){\vector(1,0){30}}
\put(30,44){\vector(1,0){70}}

\put(70,30){\vector(-1,0){70}}
\put(110,24){\vector(-1,0){110}}

%%%%%%%%%%%%%%+200horizontal%%%%%%%%%%%%%%

\put(240,83){\colorbox{gray}}
\put(240,87){\colorbox{gray}}
\put(240,93){\colorbox{gray}}
\put(240,97){\colorbox{gray}}
\put(245,83){\colorbox{gray}}
\put(245,87){\colorbox{gray}}
\put(245,93){\colorbox{gray}}
\put(245,97){\colorbox{gray}}
\put(250,83){\colorbox{gray}}
\put(250,87){\colorbox{gray}}
\put(250,93){\colorbox{gray}}
\put(250,97){\colorbox{gray}}
\put(254,83){\colorbox{gray}}
\put(254,87){\colorbox{gray}}
\put(254,93){\colorbox{gray}}
\put(254,97){\colorbox{gray}}

\put(280,83){\colorbox{gray}}
\put(280,87){\colorbox{gray}}
\put(280,93){\colorbox{gray}}
\put(280,97){\colorbox{gray}}
\put(285,83){\colorbox{gray}}
\put(285,87){\colorbox{gray}}
\put(285,93){\colorbox{gray}}
\put(285,97){\colorbox{gray}}
\put(290,83){\colorbox{gray}}
\put(290,87){\colorbox{gray}}
\put(290,93){\colorbox{gray}}
\put(290,97){\colorbox{gray}}
\put(294,83){\colorbox{gray}}
\put(294,87){\colorbox{gray}}
\put(294,93){\colorbox{gray}}
\put(294,97){\colorbox{gray}}

\put(300,83){\colorbox{gray}}
\put(300,87){\colorbox{gray}}
\put(300,93){\colorbox{gray}}
\put(300,97){\colorbox{gray}}
\put(305,83){\colorbox{gray}}
\put(305,87){\colorbox{gray}}
\put(305,93){\colorbox{gray}}
\put(305,97){\colorbox{gray}}
\put(310,83){\colorbox{gray}}
\put(310,87){\colorbox{gray}}
\put(310,93){\colorbox{gray}}
\put(310,97){\colorbox{gray}}
\put(314,83){\colorbox{gray}}
\put(314,87){\colorbox{gray}}
\put(314,93){\colorbox{gray}}
\put(314,97){\colorbox{gray}}

\put(360,83){\colorbox{gray}}
\put(360,87){\colorbox{gray}}
\put(360,93){\colorbox{gray}}
\put(360,97){\colorbox{gray}}
\put(365,83){\colorbox{gray}}
\put(365,87){\colorbox{gray}}
\put(365,93){\colorbox{gray}}
\put(365,97){\colorbox{gray}}
\put(370,83){\colorbox{gray}}
\put(370,87){\colorbox{gray}}
\put(370,93){\colorbox{gray}}
\put(370,97){\colorbox{gray}}
\put(374,83){\colorbox{gray}}
\put(374,87){\colorbox{gray}}
\put(374,93){\colorbox{gray}}
\put(374,97){\colorbox{gray}}

\put(380,83){\colorbox{gray}}
\put(380,87){\colorbox{gray}}
\put(380,93){\colorbox{gray}}
\put(380,97){\colorbox{gray}}
\put(385,83){\colorbox{gray}}
\put(385,87){\colorbox{gray}}
\put(385,93){\colorbox{gray}}
\put(385,97){\colorbox{gray}}
\put(390,83){\colorbox{gray}}
\put(390,87){\colorbox{gray}}
\put(390,93){\colorbox{gray}}
\put(390,97){\colorbox{gray}}
\put(394,83){\colorbox{gray}}
\put(394,87){\colorbox{gray}}
\put(394,93){\colorbox{gray}}
\put(394,97){\colorbox{gray}}

\put(240,63){\colorbox{gray}}
\put(240,67){\colorbox{gray}}
\put(240,73){\colorbox{gray}}
\put(240,77){\colorbox{gray}}
\put(245,63){\colorbox{gray}}
\put(245,67){\colorbox{gray}}
\put(245,73){\colorbox{gray}}
\put(245,77){\colorbox{gray}}
\put(250,63){\colorbox{gray}}
\put(250,67){\colorbox{gray}}
\put(250,73){\colorbox{gray}}
\put(250,77){\colorbox{gray}}
\put(254,63){\colorbox{gray}}
\put(254,67){\colorbox{gray}}
\put(254,73){\colorbox{gray}}
\put(254,77){\colorbox{gray}}

\put(280,63){\colorbox{gray}}
\put(280,67){\colorbox{gray}}
\put(280,73){\colorbox{gray}}
\put(280,77){\colorbox{gray}}
\put(285,63){\colorbox{gray}}
\put(285,67){\colorbox{gray}}
\put(285,73){\colorbox{gray}}
\put(285,77){\colorbox{gray}}
\put(290,63){\colorbox{gray}}
\put(290,67){\colorbox{gray}}
\put(290,73){\colorbox{gray}}
\put(290,77){\colorbox{gray}}
\put(294,63){\colorbox{gray}}
\put(294,67){\colorbox{gray}}
\put(294,73){\colorbox{gray}}
\put(294,77){\colorbox{gray}}

\put(300,63){\colorbox{gray}}
\put(300,67){\colorbox{gray}}
\put(300,73){\colorbox{gray}}
\put(300,77){\colorbox{gray}}
\put(305,63){\colorbox{gray}}
\put(305,67){\colorbox{gray}}
\put(305,73){\colorbox{gray}}
\put(305,77){\colorbox{gray}}
\put(310,63){\colorbox{gray}}
\put(310,67){\colorbox{gray}}
\put(310,73){\colorbox{gray}}
\put(310,77){\colorbox{gray}}
\put(314,63){\colorbox{gray}}
\put(314,67){\colorbox{gray}}
\put(314,73){\colorbox{gray}}
\put(314,77){\colorbox{gray}}

\put(320,63){\colorbox{gray}}
\put(320,67){\colorbox{gray}}
\put(320,73){\colorbox{gray}}
\put(320,77){\colorbox{gray}}
\put(325,63){\colorbox{gray}}
\put(325,67){\colorbox{gray}}
\put(325,73){\colorbox{gray}}
\put(325,77){\colorbox{gray}}
\put(330,63){\colorbox{gray}}
\put(330,67){\colorbox{gray}}
\put(330,73){\colorbox{gray}}
\put(330,77){\colorbox{gray}}
\put(334,63){\colorbox{gray}}
\put(334,67){\colorbox{gray}}
\put(334,73){\colorbox{gray}}
\put(334,77){\colorbox{gray}}

\put(360,63){\colorbox{gray}}
\put(360,67){\colorbox{gray}}
\put(360,73){\colorbox{gray}}
\put(360,77){\colorbox{gray}}
\put(365,63){\colorbox{gray}}
\put(365,67){\colorbox{gray}}
\put(365,73){\colorbox{gray}}
\put(365,77){\colorbox{gray}}
\put(370,63){\colorbox{gray}}
\put(370,67){\colorbox{gray}}
\put(370,73){\colorbox{gray}}
\put(370,77){\colorbox{gray}}
\put(374,63){\colorbox{gray}}
\put(374,67){\colorbox{gray}}
\put(374,73){\colorbox{gray}}
\put(374,77){\colorbox{gray}}

\put(380,63){\colorbox{gray}}
\put(380,67){\colorbox{gray}}
\put(380,73){\colorbox{gray}}
\put(380,77){\colorbox{gray}}
\put(385,63){\colorbox{gray}}
\put(385,67){\colorbox{gray}}
\put(385,73){\colorbox{gray}}
\put(385,77){\colorbox{gray}}
\put(390,63){\colorbox{gray}}
\put(390,67){\colorbox{gray}}
\put(390,73){\colorbox{gray}}
\put(390,77){\colorbox{gray}}
\put(394,63){\colorbox{gray}}
\put(394,67){\colorbox{gray}}
\put(394,73){\colorbox{gray}}
\put(394,77){\colorbox{gray}}

\put(240,43){\colorbox{gray}}
\put(240,47){\colorbox{gray}}
\put(240,53){\colorbox{gray}}
\put(240,57){\colorbox{gray}}
\put(245,43){\colorbox{gray}}
\put(245,47){\colorbox{gray}}
\put(245,53){\colorbox{gray}}
\put(245,57){\colorbox{gray}}
\put(250,43){\colorbox{gray}}
\put(250,47){\colorbox{gray}}
\put(250,53){\colorbox{gray}}
\put(250,57){\colorbox{gray}}
\put(254,43){\colorbox{gray}}
\put(254,47){\colorbox{gray}}
\put(254,53){\colorbox{gray}}
\put(254,57){\colorbox{gray}}

\put(280,43){\colorbox{gray}}
\put(280,47){\colorbox{gray}}
\put(280,53){\colorbox{gray}}
\put(280,57){\colorbox{gray}}
\put(285,43){\colorbox{gray}}
\put(285,47){\colorbox{gray}}
\put(285,53){\colorbox{gray}}
\put(285,57){\colorbox{gray}}
\put(290,43){\colorbox{gray}}
\put(290,47){\colorbox{gray}}
\put(290,53){\colorbox{gray}}
\put(290,57){\colorbox{gray}}
\put(294,43){\colorbox{gray}}
\put(294,47){\colorbox{gray}}
\put(294,53){\colorbox{gray}}
\put(294,57){\colorbox{gray}}

\put(300,43){\colorbox{gray}}
\put(300,47){\colorbox{gray}}
\put(300,53){\colorbox{gray}}
\put(300,57){\colorbox{gray}}
\put(305,43){\colorbox{gray}}
\put(305,47){\colorbox{gray}}
\put(305,53){\colorbox{gray}}
\put(305,57){\colorbox{gray}}
\put(310,43){\colorbox{gray}}
\put(310,47){\colorbox{gray}}
\put(310,53){\colorbox{gray}}
\put(310,57){\colorbox{gray}}
\put(314,43){\colorbox{gray}}
\put(314,47){\colorbox{gray}}
\put(314,53){\colorbox{gray}}
\put(314,57){\colorbox{gray}}

\put(320,43){\colorbox{gray}}
\put(320,47){\colorbox{gray}}
\put(320,53){\colorbox{gray}}
\put(320,57){\colorbox{gray}}
\put(325,43){\colorbox{gray}}
\put(325,47){\colorbox{gray}}
\put(325,53){\colorbox{gray}}
\put(325,57){\colorbox{gray}}
\put(330,43){\colorbox{gray}}
\put(330,47){\colorbox{gray}}
\put(330,53){\colorbox{gray}}
\put(330,57){\colorbox{gray}}
\put(334,43){\colorbox{gray}}
\put(334,47){\colorbox{gray}}
\put(334,53){\colorbox{gray}}
\put(334,57){\colorbox{gray}}

\put(340,43){\colorbox{gray}}
\put(340,47){\colorbox{gray}}
\put(340,53){\colorbox{gray}}
\put(340,57){\colorbox{gray}}
\put(345,43){\colorbox{gray}}
\put(345,47){\colorbox{gray}}
\put(345,53){\colorbox{gray}}
\put(345,57){\colorbox{gray}}
\put(350,43){\colorbox{gray}}
\put(350,47){\colorbox{gray}}
\put(350,53){\colorbox{gray}}
\put(350,57){\colorbox{gray}}
\put(354,43){\colorbox{gray}}
\put(354,47){\colorbox{gray}}
\put(354,53){\colorbox{gray}}
\put(354,57){\colorbox{gray}}

\put(360,43){\colorbox{gray}}
\put(360,47){\colorbox{gray}}
\put(360,53){\colorbox{gray}}
\put(360,57){\colorbox{gray}}
\put(365,43){\colorbox{gray}}
\put(365,47){\colorbox{gray}}
\put(365,53){\colorbox{gray}}
\put(365,57){\colorbox{gray}}
\put(370,43){\colorbox{gray}}
\put(370,47){\colorbox{gray}}
\put(370,53){\colorbox{gray}}
\put(370,57){\colorbox{gray}}
\put(374,43){\colorbox{gray}}
\put(374,47){\colorbox{gray}}
\put(374,53){\colorbox{gray}}
\put(374,57){\colorbox{gray}}

\put(380,43){\colorbox{gray}}
\put(380,47){\colorbox{gray}}
\put(380,53){\colorbox{gray}}
\put(380,57){\colorbox{gray}}
\put(385,43){\colorbox{gray}}
\put(385,47){\colorbox{gray}}
\put(385,53){\colorbox{gray}}
\put(385,57){\colorbox{gray}}
\put(390,43){\colorbox{gray}}
\put(390,47){\colorbox{gray}}
\put(390,53){\colorbox{gray}}
\put(390,57){\colorbox{gray}}
\put(394,43){\colorbox{gray}}
\put(394,47){\colorbox{gray}}
\put(394,53){\colorbox{gray}}
\put(394,57){\colorbox{gray}}

\put(240,23){\colorbox{gray}}
\put(240,27){\colorbox{gray}}
\put(240,33){\colorbox{gray}}
\put(240,37){\colorbox{gray}}
\put(245,23){\colorbox{gray}}
\put(245,27){\colorbox{gray}}
\put(245,33){\colorbox{gray}}
\put(245,37){\colorbox{gray}}
\put(250,23){\colorbox{gray}}
\put(250,27){\colorbox{gray}}
\put(250,33){\colorbox{gray}}
\put(250,37){\colorbox{gray}}
\put(254,23){\colorbox{gray}}
\put(254,27){\colorbox{gray}}
\put(254,33){\colorbox{gray}}
\put(254,37){\colorbox{gray}}

\put(260,23){\colorbox{gray}}
\put(260,27){\colorbox{gray}}
\put(260,33){\colorbox{gray}}
\put(260,37){\colorbox{gray}}
\put(265,23){\colorbox{gray}}
\put(265,27){\colorbox{gray}}
\put(265,33){\colorbox{gray}}
\put(265,37){\colorbox{gray}}
\put(270,23){\colorbox{gray}}
\put(270,27){\colorbox{gray}}
\put(270,33){\colorbox{gray}}
\put(270,37){\colorbox{gray}}
\put(274,23){\colorbox{gray}}
\put(274,27){\colorbox{gray}}
\put(274,33){\colorbox{gray}}
\put(274,37){\colorbox{gray}}

\put(280,23){\colorbox{gray}}
\put(280,27){\colorbox{gray}}
\put(280,33){\colorbox{gray}}
\put(280,37){\colorbox{gray}}
\put(285,23){\colorbox{gray}}
\put(285,27){\colorbox{gray}}
\put(285,33){\colorbox{gray}}
\put(285,37){\colorbox{gray}}
\put(290,23){\colorbox{gray}}
\put(290,27){\colorbox{gray}}
\put(290,33){\colorbox{gray}}
\put(290,37){\colorbox{gray}}
\put(294,23){\colorbox{gray}}
\put(294,27){\colorbox{gray}}
\put(294,33){\colorbox{gray}}
\put(294,37){\colorbox{gray}}

\put(300,23){\colorbox{gray}}
\put(300,27){\colorbox{gray}}
\put(300,33){\colorbox{gray}}
\put(300,37){\colorbox{gray}}
\put(305,23){\colorbox{gray}}
\put(305,27){\colorbox{gray}}
\put(305,33){\colorbox{gray}}
\put(305,37){\colorbox{gray}}
\put(310,23){\colorbox{gray}}
\put(310,27){\colorbox{gray}}
\put(310,33){\colorbox{gray}}
\put(310,37){\colorbox{gray}}
\put(314,23){\colorbox{gray}}
\put(314,27){\colorbox{gray}}
\put(314,33){\colorbox{gray}}
\put(314,37){\colorbox{gray}}

\put(320,23){\colorbox{gray}}
\put(320,27){\colorbox{gray}}
\put(320,33){\colorbox{gray}}
\put(320,37){\colorbox{gray}}
\put(325,23){\colorbox{gray}}
\put(325,27){\colorbox{gray}}
\put(325,33){\colorbox{gray}}
\put(325,37){\colorbox{gray}}
\put(330,23){\colorbox{gray}}
\put(330,27){\colorbox{gray}}
\put(330,33){\colorbox{gray}}
\put(330,37){\colorbox{gray}}
\put(334,23){\colorbox{gray}}
\put(334,27){\colorbox{gray}}
\put(334,33){\colorbox{gray}}
\put(334,37){\colorbox{gray}}

\put(340,23){\colorbox{gray}}
\put(340,27){\colorbox{gray}}
\put(340,33){\colorbox{gray}}
\put(340,37){\colorbox{gray}}
\put(345,23){\colorbox{gray}}
\put(345,27){\colorbox{gray}}
\put(345,33){\colorbox{gray}}
\put(345,37){\colorbox{gray}}
\put(350,23){\colorbox{gray}}
\put(350,27){\colorbox{gray}}
\put(350,33){\colorbox{gray}}
\put(350,37){\colorbox{gray}}
\put(354,23){\colorbox{gray}}
\put(354,27){\colorbox{gray}}
\put(354,33){\colorbox{gray}}
\put(354,37){\colorbox{gray}}

\put(360,23){\colorbox{gray}}
\put(360,27){\colorbox{gray}}
\put(360,33){\colorbox{gray}}
\put(360,37){\colorbox{gray}}
\put(365,23){\colorbox{gray}}
\put(365,27){\colorbox{gray}}
\put(365,33){\colorbox{gray}}
\put(365,37){\colorbox{gray}}
\put(370,23){\colorbox{gray}}
\put(370,27){\colorbox{gray}}
\put(370,33){\colorbox{gray}}
\put(370,37){\colorbox{gray}}
\put(374,23){\colorbox{gray}}
\put(374,27){\colorbox{gray}}
\put(374,33){\colorbox{gray}}
\put(374,37){\colorbox{gray}}

\put(380,23){\colorbox{gray}}
\put(380,27){\colorbox{gray}}
\put(380,33){\colorbox{gray}}
\put(380,37){\colorbox{gray}}
\put(385,23){\colorbox{gray}}
\put(385,27){\colorbox{gray}}
\put(385,33){\colorbox{gray}}
\put(385,37){\colorbox{gray}}
\put(390,23){\colorbox{gray}}
\put(390,27){\colorbox{gray}}
\put(390,33){\colorbox{gray}}
\put(390,37){\colorbox{gray}}
\put(394,23){\colorbox{gray}}
\put(394,27){\colorbox{gray}}
\put(394,33){\colorbox{gray}}
\put(394,37){\colorbox{gray}}

\put(240,20){\framebox(20,20)}
\put(260,20){\framebox(20,20)}
\put(280,20){\framebox(20,20)}
\put(300,20){\framebox(20,20)}
\put(320,20){\framebox(20,20)}
\put(340,20){\framebox(20,20)}
\put(360,20){\framebox(20,20)}
\put(380,20){\framebox(20,20)}
\put(240,40){\framebox(20,20)}
\put(260,40){\framebox(20,20)}
\put(280,40){\framebox(20,20)}
\put(300,40){\framebox(20,20)}
\put(320,40){\framebox(20,20)}
\put(340,40){\framebox(20,20)}
\put(360,40){\framebox(20,20)}
\put(380,40){\framebox(20,20)}
\put(240,60){\framebox(20,20)}
\put(260,60){\framebox(20,20)}
\put(280,60){\framebox(20,20)}
\put(300,60){\framebox(20,20)}
\put(320,60){\framebox(20,20)}
\put(340,60){\framebox(20,20)}
\put(360,60){\framebox(20,20)}
\put(380,60){\framebox(20,20)}
\put(240,80){\framebox(20,20)}
\put(260,80){\framebox(20,20)}
\put(280,80){\framebox(20,20)}
\put(300,80){\framebox(20,20)}
\put(320,80){\framebox(20,20)}
\put(340,80){\framebox(20,20)}
\put(360,80){\framebox(20,20)}
\put(380,80){\framebox(20,20)}

\put(230,65){$3$}
\put(230,45){$4$}
\put(230,25){$4$}

\put(247,5){$1$}
\put(267,5){$2$}
\put(287,5){$3$}
\put(307,5){$4$}
\put(327,5){$5$}
\put(347,5){$6$}
\put(367,5){$7$}
\put(387,5){$8$}

\put(285,67){$\times$}
\put(305,47){$\times$}
\put(305,27){$\times$}

\put(330,70){\circle{7}}
\put(350,50){\circle{7}}
\put(270,30){\circle{7}}

\put(195,56){$P_3=$}

\put(410,67){$\frac{1}{3}$}
\put(410,47){$\frac{2}{4}$}
\put(410,27){$\frac{5}{7}$}

\put(290,70){\vector(-1,0){10}}
\put(330,64){\vector(-1,0){50}}

\put(310,50){\vector(-1,0){30}}
\put(350,44){\vector(-1,0){70}}

\put(310,30){\vector(1,0){90}}
\put(270,24){\vector(1,0){130}}
\end{picture}
